Development of Aircraft Spoiler Demonstrators for Cost-Efficient Investigations of SHM Technologies under Quasi-Realistic Loading Conditions

An idealized 1:2 scale demonstrator and a numerical parameter optimization algorithm are proposed to closely reproduce the deformation shape and, thus, spatial strain directions of a real aerodynamically loaded civil aircraft spoiler using only four concentrated loads. Cost-efficient experimental studies on demonstrators of increasing complexity are required to transfer knowledge from coupons to full-scale structures and to build up confidence in novel structural health monitoring (SHM) technologies. Especially for testing novel sensor systems that depend on or are affected by mechanical strains, e.g., strain-based SHM methods, it is essential that the considered lab-scale structures reflect the strain states of the real structure at operational loading conditions. Finite element simulations with detailed models were performed for static strength analysis and for comparison to experimental measurements. The simulated and measured deformations and spatial strain directions of the idealized demonstrator correlated well with the numerical results of the real aircraft spoiler. Thus, using the developed idealized demonstrator, strain-based SHM systems can be tested under conditions that reflect operational aerodynamic pressure loads, while the test effort and costs are significantly reduced. Furthermore, the presented loading optimization algorithm can be easily adapted to mimic other pressure loads in plate-like structures to reproduce specific structural conditions.

==> fig/CombinedSpoilerPics_A340+fe_NegLoad.tikz.tex <==
\setlength{\figureheight}{5cm} 
\setlength{\figurewidth}{6.6cm} 

\begin{tikzpicture}
	%%left figure
	\node[anchor=south east,inner sep=0] at (-0.05,0.0) {\scalebox{-1}[1]{\includegraphics[height=5.15cm, trim=155mm 27mm 47mm 28mm, clip]{fig/Auswertung01_SPECIAL_Zero+PrincipalStrainTrajectory_SpoilerA340_full_SpoilerContour.jpg}}};
	\path[thick,draw=darkgray,dashed] (-0.05,0.0) rectangle (-0.05-6.57,\figureheight);
	\draw (-0.05,-0.2) -- (-0.05,5.2);
	\draw[thick,-latex] (-0.05,0) -- (-0.55,0) node[anchor=north east] {$x$};
	\draw[thick,-latex] (-0.05,0) -- (-0.05,0.5) node[anchor=south east] {$y$};
	%
	\node[anchor=south] at (-3.7cm,\figureheight) {Real aircraft spoiler (mirrored, scale 1:2)};
	
	%%right figure
	\node[anchor=south west,inner sep=0] at (0.05,-0.06) {\includegraphics[height=5.17cm, trim=36mm 18.5mm 27mm 12mm, clip]{fig/Auswertung02_SPECIAL_Trajectory_FE_PlyStack_NegLoad_noMesh.png}};
	\path[thick,draw=darkgray,dashed] (0.05,0.0) rectangle (0.05+6.57,\figureheight);
	%\draw[thick, dash dot] (0.05,-0.2) -- (0.05,5.2);
	\draw (0.05,-0.2) -- (0.05,5.2);
	\draw[thick,-latex] (0.05,0) -- (0.55,0) node[anchor=north west] {$x$};
	\draw[thick,-latex] (0.05,0) -- (0.05,0.5) node[anchor=south west] {$y$};
	%
	\node[anchor=south] at (3.2cm,\figureheight) {Idealized spoiler demonstrator};
	
	%-----------LEGEND------------
	%Draw legend box
	\draw[black!50,thick] (\figurewidth+2mm,\figureheight-2mm) rectangle (\figurewidth+25mm,\figureheight-36mm);
	%Directions
	\draw[thin,-latex] (\figurewidth+5mm,\figureheight-5mm) -- (\figurewidth+8mm,\figureheight-5mm) node[black, anchor=west] {$\alpha_1$ - dir.};
	\draw[red, thin,-latex] (\figurewidth+5mm,\figureheight-9mm) -- (\figurewidth+8mm,\figureheight-9mm) 
	node[black, anchor=west] {${\color{red}\alpha_2}$ - dir.};
	\draw[blue, thin,-latex] (\figurewidth+5mm,\figureheight-13mm) -- (\figurewidth+8mm,\figureheight-13mm) 
	node[black, anchor=west] {${\color{blue}\beta_A}$ - dir.};
	\draw[green, thin,-latex] (\figurewidth+5mm,\figureheight-17mm) -- (\figurewidth+8mm,\figureheight-17mm) 
	node[black, anchor=west] {${\color{green}\beta_B}$ - dir.};
	
	\draw[line width=2pt] (\figurewidth+5mm,\figureheight-21mm) -- (\figurewidth+8mm,\figureheight-21mm) node[black, anchor=west] {$\alpha_1$ - traj.};
	\draw[red, line width=2pt] (\figurewidth+5mm,\figureheight-25mm) -- (\figurewidth+8mm,\figureheight-25mm) 
	node[black, anchor=west] {${\color{red}\alpha_2}$ - traj.};
	\draw[blue, line width=2pt] (\figurewidth+5mm,\figureheight-29mm) -- (\figurewidth+8mm,\figureheight-29mm) 
	node[black, anchor=west] {${\color{blue}\beta_A}$ - traj.};
	\draw[green, line width=2pt] (\figurewidth+5mm,\figureheight-33mm) -- (\figurewidth+8mm,\figureheight-33mm) 
	node[black, anchor=west] {${\color{green}\beta_B}$ - traj.};
	
	
\end{tikzpicture}


==> fig/CombinedSpoilerPics_A340+fe_deformation_isolines_normed.tikz.tex <==
\setlength{\figureheight}{5cm} 
\setlength{\figurewidth}{6.6cm} 

\begin{tikzpicture}
	%%left figure
	\node[anchor=south east,inner sep=0] at (-0.05,0) {\scalebox{-0.969}[1]{\includegraphics[height=\figureheight, trim=767mm 92mm 5mm 215.5mm, clip]{fig/SpoilerA340_DeformationNormed_U3-edgeNode_12IsoLines_noMesh.png}}};
	\path[thick,draw=white,dashed] (-0.05,0.0) rectangle (-0.05-\figureheight*5/3.8,\figureheight);
	\draw (-0.05,-0.2) -- (-0.05,5.2);
	\draw[thick,-latex] (-0.05,0) -- (-0.55,0) node[anchor=north east] {$x$};
	\draw[thick,-latex,text=white] (-0.05,0) -- (-0.05,0.5) node[anchor=south east] {$y$};
	%
	\node[anchor=north west, white, inner sep=2pt] at (-\figurewidth,\figureheight) {$P_{0}$};
	\draw[thick, black, fill=white] (-\figurewidth+0.08cm,\figureheight-0.05cm) rectangle (-\figurewidth-0.02cm,\figureheight+0.05cm);
	%
	\node[anchor=south] at (-3.7cm,\figureheight) {Real aircraft spoiler (mirrored, scale 1:2)};
	
	%%right figure
	\node[anchor=south west,inner sep=0] at (0.05,0) {
		\includegraphics[height=\figureheight, trim=272mm 77mm 270mm 11mm, clip]{
			fig/FE_DeformationNormed_U3-edgeNode_12IsoLines_noMesh.png}};
	\path[thick,draw=white,dashed] (0.05,0.0) rectangle +(0.05+\figureheight*5/3.8,\figureheight);
	\draw (0.05,-0.2) -- (0.05,5.2);
	\draw[thick,-latex] (0.05,0) -- (0.55,0) node[anchor=north west] {$x$};
	\draw[thick,-latex,text=white] (0.05,0) -- (0.05,0.5) node[anchor=south west] {$y$};
	%
	\node[anchor=north east, white, inner sep=2pt] at (0.05+\figureheight*5/3.8,\figureheight) {$P_{0}$};
	\draw[thick, black, fill=white] (\figurewidth-0.02cm,\figureheight-0.05cm) rectangle (\figurewidth+0.08cm,\figureheight+0.05cm);
	%
	\node[anchor=south] at (3.2cm,\figureheight) {Idealized spoiler demonstrator};
	
	%-----------LEGEND------------
	\node[anchor=south west,inner sep=0] at (7cm,0) {
		\includegraphics[height=4.5cm, trim=94mm 185mm 90mm 47mm, clip]{
			fig/FE_DeformationNormed_U3-edgeNode_12IsoLines_Spectrum.pdf}};
	
	\node[anchor=south west] at (7cm,4.5cm) {$w/w_{P_{0}}$};
	
\end{tikzpicture}


==> fig/CombinedSpoilerPics_dic+fe_PosLoad_MIRROR.tikz.tex <==
\setlength{\figureheight}{5cm} 
\setlength{\figurewidth}{6.5cm} 

\begin{tikzpicture}
	%%left figure
	\node[anchor=south] at (-3.3cm,\figureheight) {DIC measurement at demonstrator};
	
	\node[anchor=south east,inner sep=0] at (0,0.8mm) {\scalebox{1}[1]{\includegraphics[height=47.7mm, width=63mm, trim=40mm 24mm 32mm 11mm, clip]{fig/Auswertung03_SPECIAL_Zero+PrincipalStrainTrajectory_DIC_newCS_F=400N_withBG.jpg}}};
	
	%%right figure
	\node[anchor=south] at (3.6cm,\figureheight) {Numerical results of 3D~FE~model (mirrored)};
	
	\node[anchor=south west,inner sep=0] at (0,-0.7mm) {\includegraphics[height=\figureheight, width=\figurewidth, trim=36mm 18mm 28mm 13mm, clip]{fig/Auswertung02_SPECIAL_Trajectory_FE_PlyStack_PosLoad_MIRROR_noMesh.png}};
	
	%%center line + coord-sys
	\draw[dash dot] (0,-1mm) -- (0.0,\figureheight+5mm);
	\draw[thick,-latex] (0,0) -- (5mm,0) node[anchor=north] {$x$};
	\draw[thick,-latex] (0,0) -- (0,5mm) node[anchor=east] {$y$};
	
	%-----------LEGEND------------
	%Draw legend box
	\draw[black!50,thick] (\figurewidth+2mm,\figureheight-2mm) rectangle (\figurewidth+32mm,\figureheight-36mm);
	%Directions
	\draw[thin,-latex] (\figurewidth+5mm,\figureheight-5mm) -- (\figurewidth+8mm,\figureheight-5mm) node[black, anchor=west] {$\alpha_1$ - direction};
	\draw[red, thin,-latex] (\figurewidth+5mm,\figureheight-9mm) -- (\figurewidth+8mm,\figureheight-9mm) 
	node[black, anchor=west] {${\color{red}\alpha_2}$ - direction};
	\draw[blue, thin,-latex] (\figurewidth+5mm,\figureheight-13mm) -- (\figurewidth+8mm,\figureheight-13mm) 
	node[black, anchor=west] {${\color{blue}\beta_A}$ - direction};
	\draw[green, thin,-latex] (\figurewidth+5mm,\figureheight-17mm) -- (\figurewidth+8mm,\figureheight-17mm) 
	node[black, anchor=west] {${\color{green}\beta_B}$ - direction};
	
	\draw[line width=2pt] (\figurewidth+5mm,\figureheight-21mm) -- (\figurewidth+8mm,\figureheight-21mm) node[black, anchor=west] {$\alpha_1$ - trajectory};
	\draw[red, line width=2pt] (\figurewidth+5mm,\figureheight-25mm) -- (\figurewidth+8mm,\figureheight-25mm) 
	node[black, anchor=west] {${\color{red}\alpha_2}$ - trajectory};
	\draw[blue, line width=2pt] (\figurewidth+5mm,\figureheight-29mm) -- (\figurewidth+8mm,\figureheight-29mm) 
	node[black, anchor=west] {${\color{blue}\beta_A}$ - trajectory};
	\draw[green, line width=2pt] (\figurewidth+5mm,\figureheight-33mm) -- (\figurewidth+8mm,\figureheight-33mm) 
	node[black, anchor=west] {${\color{green}\beta_B}$ - trajectory};
	
	
\end{tikzpicture}


==> fig/Comparison_dic+fe_deformation_isolines_normed.tikz.tex <==
\setlength{\figureheight}{5cm} 
\setlength{\figurewidth}{6.5cm} 

\begin{tikzpicture}
	\node[anchor=south east,inner sep=0] at (0,1mm) {\scalebox{1}[1]{
			\includegraphics[height=\figureheight-1mm, width=\figurewidth-1mm, 
			trim=138mm 22mm 77mm 25mm, angle=180, clip] {fig/DeformationNormed_DIC_11IsoLines_Subset-31_Step-10_DIC00023-F=400N_withMarker.jpg}}};
	
	\node[anchor=west, white, inner sep=2pt] at (-\figurewidth+2mm,\figureheight-4mm) {$P_{2}$};
	\node[anchor=south] at (-3.2cm,\figureheight) {DIC measurement at demonstrator};
	
	\node[anchor=south west,inner sep=0] at (0,0) {
		\includegraphics[height=\figureheight, width=\figurewidth, 
		trim=129mm 32mm 111mm 42mm, clip] {fig/FE_DeformationNormed_12IsoLines_Spectrum-VIC-3D_withMarker_greyCHF.PNG}};
	
	\node[anchor=east, white, inner sep=3pt] at (\figurewidth-2mm,\figureheight-3mm) {$P_{1}$};
	\node[anchor=south] at (3.2cm,\figureheight) {Numerical results of 3D~FE~model};
	
	\node[anchor=south west,inner sep=0] at (7cm,0) {
		\includegraphics[height=\figureheight-0.5cm, trim=94mm 185mm 90mm 47mm, clip] {fig/FE_DeformationNormed_12IsoLines_Spectrum-VIC-3D_Spectrum.pdf}};
	
	\node[anchor=south west] at (7cm,\figureheight-0.5cm) {$w/w_{P_{1,2}}$};
	
	%axis left figure
	\draw[dash dot] (0.0,-0.1) -- (0.0,\figureheight+0.5cm);
	\draw[thick,-latex] (0,0) -- (0.45,0) node[anchor=north] {$x$};
	\draw[thick,-latex,draw=white] (0,0) -- (0.0,0.5) node[anchor=east,text=white] {$y$};
	
\end{tikzpicture}


==> fig/Comparison_dic+fe_strain_E1_isolines.tikz.tex <==
\setlength{\figureheight}{50mm} 
\setlength{\figurewidth}{65mm} 

\begin{tikzpicture}
	\node[anchor=east] at (-\figurewidth,0) {a) };
	
	\node[anchor=south east,inner sep=0] at (0,1mm) {\scalebox{1}[1]{
			\includegraphics[height=\figureheight-1mm, width=\figurewidth-1mm, 
			trim=138mm 22mm 77mm 25mm, angle=180, clip]
			{fig/StrainState_E1_DIC_12IsoLines_Subset-31_Step-10_DIC00023-F=400N.jpg}}};
	
	\node[anchor=south] at (-3.2cm,\figureheight) {DIC measurement at demonstrator};
	
	\node[anchor=south west,inner sep=0] at (0,0) {
		\includegraphics[height=\figureheight, width=\figurewidth, 
		trim=129mm 33.6mm 110.6mm 39.7mm, clip]
		{fig/FE_StrainState_E1_12IsoLines_Spectrum-VIC-3D.PNG}};
	
	\node[anchor=south] at (3.2cm,\figureheight) {Numerical results of 3D~FE~model};
	
	\node[anchor=south west,inner sep=0] at (7cm,0) {
		\includegraphics[height=\figureheight-0.5cm, trim=94mm 185mm 90mm 47mm, clip] {fig/FE_StrainState_E1_12IsoLines_Spectrum-VIC-3D_Spectrum.pdf}};
	
	\node[anchor=south west] at (7cm,\figureheight-0.5cm) {$\varepsilon_1 \cdot 10^{-3}$};
	
	%axis left figure
	\draw[dash dot] (0.0,-0.1) -- (0.0,\figureheight+0.5cm);
	\draw[thick,-latex] (0,0) -- (0.45,0) node[anchor=north] {$x$};
	\draw[thick,-latex,draw=white] (0,0) -- (0.0,0.5) node[anchor=east,text=white] {$y$};
	
\end{tikzpicture}


==> fig/Comparison_dic+fe_strain_E2_isolines.tikz.tex <==
\setlength{\figureheight}{5cm} 
\setlength{\figurewidth}{6.5cm} 

\begin{tikzpicture}
	\node[anchor=east] at (-\figurewidth,0) {b) };
	
	\node[anchor=south east,inner sep=0] at (0,1mm) {\scalebox{1}[1]{
			\includegraphics[height=\figureheight-1mm, width=\figurewidth-1mm, 
			trim=139.5mm 23mm 75.5mm 25mm, angle=180, clip] {fig/StrainState_E2_DIC_12IsoLines_Subset-31_Step-10_DIC00023-F=400N.jpg}}};
	
	\node[anchor=south] at (-3.2cm,\figureheight) {DIC measurement at demonstrator};
	
	\node[anchor=south west,inner sep=0] at (0,0) {
		\includegraphics[height=\figureheight, width=\figurewidth, 
		trim=129mm 33.6mm 110.6mm 39.7mm, clip]
		{fig/FE_StrainState_E2_12IsoLines_Spectrum-VIC-3D.PNG}};
	
	\node[anchor=south] at (3.2cm,\figureheight) {Numerical results of 3D~FE~model};
	
	\node[anchor=south west,inner sep=0] at (7cm,0) {
		\includegraphics[height=\figureheight-0.5cm, trim=94mm 185mm 90mm 47mm, clip] {fig/FE_StrainState_E2_12IsoLines_Spectrum-VIC-3D_Spectrum.pdf}};
	
	\node[anchor=south west] at (7cm,\figureheight-0.5cm) {$\varepsilon_2 \cdot 10^{-3}$};
	
	%axis left figure
	\draw[dash dot] (0.0,-0.1) -- (0.0,\figureheight+0.5cm);
	\draw[thick,-latex] (0,0) -- (0.45,0) node[anchor=north] {$x$};
	\draw[thick,-latex,draw=white] (0,0) -- (0.0,0.5) node[anchor=east,text=white] {$y$};
	
\end{tikzpicture}


==> fig/ExperimentalTestSetupDIC.TpX-denselyDashed.tikz <==
\begin{tikzpicture}[x=1.00mm, y=1.00mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-69.66,-15.86) rectangle +(167.66,108.00);
\node at (68.60,0.05)[anchor=south west]{\includegraphics[width=27.40mm]{fig/Laptop_Sketch_noBackground}};
\node at (-65.40,-7.00)[anchor=south west]{\includegraphics[width=66.67mm]{fig/20190128_TestSetupDIC_Detail_noBackground_smaller}};
\node at (0.00,0.00)[anchor=south west]{\includegraphics[width=67.50mm]{fig/20190128_TestSetupDIC_noBackground_smaller}};
\definecolor{L}{rgb}{1,1,1}
\definecolor{F}{rgb}{1,1,1}
\path[line width=0.30mm, draw=L, fill=F] (-0.50,29.90) rectangle +(20.00,6.00);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (-10.00,72.00) -- (6.30,58.50);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (6.30,58.50) circle (0.35mm);
\draw(-5.20,73.00) node[anchor=base east]{LED light source};
\draw(34.00,87.00) node[anchor=base]{DIC cameras};
\path[line width=0.30mm, draw=L] (34.00,86.00) -- (55.50,83.00);
\path[line width=0.30mm, draw=L, fill=F] (55.50,83.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (34.00,86.00) -- (25.50,76.50);
\path[line width=0.30mm, draw=L, fill=F] (25.50,76.50) circle (0.35mm);
\path[line width=0.30mm, draw=L] (56.40,0.00) rectangle +(10.40,5.00);
\draw(57.40,1.00) node[anchor=base west]{HBM};
\path[line width=0.30mm, draw=L] (56.40,7.00) rectangle +(10.40,5.00);
\draw(57.40,8.00) node[anchor=base west]{DIC};
\path[line width=0.30mm, draw=L] (67.00,10.70) .. controls (67.74,10.76) and (68.46,10.51) .. (69.00,10.00) .. controls (69.83,9.22) and (70.03,8.03) .. (70.50,7.00) .. controls (70.87,6.19) and (71.42,5.47) .. (72.10,4.90);
\path[line width=0.30mm, draw=L] (67.00,3.45) .. controls (67.41,3.44) and (67.81,3.49) .. (68.20,3.60) .. controls (68.64,3.72) and (69.05,3.91) .. (69.50,4.00) .. controls (70.07,4.11) and (70.67,4.04) .. (71.20,3.80);
\node at (85.20,7.60)[anchor=south west]{\includegraphics[width=6.01mm]{fig/VIC-3D_Logo}};
\node at (75.60,8.30)[anchor=south west]{\includegraphics[width=8.99mm]{fig/HBM_catmanEasy_logo}};
\draw(82.50,20.00) node[anchor=base]{Laptop};
\draw(49.00,40.00) node[anchor=base west]{vertical clamping platform};
\draw(57.00,49.00) node[anchor=base west]{mount DIC cameras};
\path[line width=0.30mm, draw=L] (56.00,52.00) -- (36.00,49.00);
\path[line width=0.30mm, draw=L, fill=F] (36.00,49.00) circle (0.35mm);
\draw(57.00,53.00) node[anchor=base west]{aluminum bars to};
\draw(-62.00,66.00) node[anchor=base west]{displacement sensor};
\draw(-37.00,-13.00) node[anchor=base east]{hydraulic cylinder};
\draw(-54.00,-6.00) node[anchor=base east]{load cell};
\draw(48.00,-9.00) node[anchor=base]{wiffle tree};
\definecolor{L}{rgb}{1,0,0}
\path[line width=0.60mm, draw=L, dash pattern=on 2.00mm off 1.00mm] (-66.00,14.00) -- (-47.00,-7.00) -- (-20.50,-7.00) -- (-1.50,10.50) -- (-1.50,43.00) -- (-66.00,43.00) -- cycle;
\path[line width=0.60mm, draw=L, dash pattern=on 2.00mm off 1.00mm] (11.00,3.00) -- (16.00,0.00) -- (44.00,0.00) -- (50.00,10.00) -- (50.00,27.00) -- (11.05,27.11) -- cycle;
\path[line width=0.60mm, draw=L] (50.00,27.00) -- (-1.50,43.00);
\path[line width=0.60mm, draw=L] (44.00,0.00) -- (-20.50,-7.00);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (-57.50,65.00) -- (-58.50,39.00);
\path[line width=0.30mm, draw=L, fill=F] (-58.50,39.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (-8.00,-9.00) -- (-26.00,7.50);
\path[line width=0.30mm, draw=L, fill=F] (-26.00,7.50) circle (0.35mm);
\path[line width=0.30mm, draw=L] (-59.00,-2.00) -- (-39.50,13.50);
\path[line width=0.30mm, draw=L, fill=F] (-39.50,13.50) circle (0.35mm);
\path[line width=0.30mm, draw=L] (-47.00,-9.00) -- (-38.00,4.50);
\path[line width=0.30mm, draw=L, fill=F] (-38.00,4.50) circle (0.35mm);
\path[line width=0.30mm, draw=L] (51.00,39.00) -- (42.00,31.00);
\path[line width=0.30mm, draw=L, fill=F] (42.00,31.00) circle (0.35mm);
\draw(51.00,33.00) node[anchor=base west]{idealized spoiler demonstrator};
\path[line width=0.30mm, draw=L] (48.00,-5.00) -- (37.50,12.00);
\path[line width=0.30mm, draw=L, fill=F] (37.50,12.00) circle (0.35mm);
\draw(-34.00,58.00) node[anchor=base]{test rig attachment};
\draw(0.00,31.50) node[anchor=base west]{ball bearing};
\draw(-30.50,52.00) node[anchor=base west]{connector rod};
\draw(-9.00,-13.00) node[anchor=base]{leveling feet};
\path[line width=0.30mm, draw=L] (-8.00,-9.00) -- (-11.50,14.00);
\path[line width=0.30mm, draw=L, fill=F] (-11.50,14.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (0.50,30.50) -- (-4.60,22.10);
\path[line width=0.30mm, draw=L, fill=F] (-4.60,22.10) -- (-3.57,23.12) -- (-4.17,23.48) -- (-4.60,22.10) -- cycle;
\draw(-4.00,46.00) node[anchor=base east]{hinge bracket};
\path[line width=0.30mm, draw=L] (-7.00,45.00) -- (-7.00,24.00);
\path[line width=0.30mm, draw=L, fill=F] (-7.00,24.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (-27.00,51.00) -- (-21.00,25.50);
\path[line width=0.30mm, draw=L, fill=F] (-21.00,25.50) circle (0.35mm);
\path[line width=0.30mm, draw=L] (-34.00,57.00) -- (-28.00,30.50);
\path[line width=0.30mm, draw=L, fill=F] (-28.00,30.50) circle (0.35mm);
\draw(-43.00,50.00) node[anchor=base]{CHB};
\path[line width=0.30mm, draw=L] (-43.00,49.00) -- (-33.50,27.00);
\path[line width=0.30mm, draw=L, fill=F] (-33.50,27.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (56.00,52.00) -- (43.00,79.00);
\path[line width=0.30mm, draw=L, fill=F] (43.00,79.00) circle (0.35mm);
\path[line width=0.30mm, draw=L, densely dashed] (-46.40,21.90) -- (-29.50,27.50) -- (-4.80,20.20) -- (-22.90,9.80) -- cycle;
\path[line width=0.30mm, draw=L, densely dashed] (29.80,15.30) -- (35.10,19.30) -- (48.90,16.60) -- (45.20,12.00) -- cycle;
\path[line width=0.30mm, draw=L] (52.00,32.00) -- (31.00,18.00);
\path[line width=0.30mm, draw=L, fill=F] (31.00,18.00) circle (0.35mm);
\draw(21.00,-11.00) node[anchor=base]{measured area};
\path[line width=0.30mm, draw=L] (21.00,-7.00) -- (35.00,14.50);
\path[line width=0.30mm, draw=L, fill=F] (35.00,14.50) circle (0.35mm);
\path[line width=0.30mm, draw=L] (21.00,-7.00) -- (-11.00,17.00);
\path[line width=0.30mm, draw=L, fill=F] (-11.00,17.00) circle (0.35mm);
\end{tikzpicture}%


==> fig/FE-Spoiler_Detailed_3D-FE-Model_LDL-Details.TpX-opacity.tikz <==
\begin{tikzpicture}[x=1.00mm, y=1.00mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-24.68,0.30) rectangle +(151.52,101.45);
\node at (-4.28,2.30)[anchor=south west]{\includegraphics[width=117.28mm]{fig/FE-SpoilerAssembly_GlobalModel_crop_smaller}};
\draw(95.50,9.00) node[anchor=base west]{kinematic coupling};
\draw(29.00,6.00) node[anchor=base west]{beam$^\dagger$ to hold hinge bracket};
\draw(95.50,16.00) node[anchor=base west]{hinge bracket};
\draw(95.50,12.50) node[anchor=base west]{modeled with a};
\draw(-6.00,29.00) node[anchor=base east]{CHB};
\definecolor{F}{rgb}{1,0.549,0}
\path[fill=F, opacity=0.4] (-2.95,16.60) -- (-1.90,18.90) -- (9.25,18.90) -- (8.20,16.60) -- cycle;
\definecolor{L}{rgb}{1,0.647,0}
\path[line width=0.30mm, draw=L] (-1.70,10.80) -- (-3.00,16.60) -- (2.10,28.00) -- (3.60,29.10) -- (4.10,30.00) -- (16.70,58.20);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (-5.00,29.00) -- (6.00,25.50);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (6.00,25.50) -- (3.54,27.02) -- (3.12,25.68) -- (6.00,25.50) -- cycle;
\definecolor{L}{rgb}{1,0.549,0}
\path[line width=0.30mm, draw=L, opacity=0.4] (-1.60,10.80) -- (7.20,10.80);
\definecolor{L}{rgb}{1,0.647,0}
\definecolor{F}{rgb}{1,0.647,0}
\path[line width=0.30mm, draw=L, fill=F] (7.30,10.20) -- (6.60,9.10) -- (6.00,9.10) -- (8.60,9.10) -- (8.00,9.11) -- cycle;
\draw(30.00,67.00) node[anchor=base east]{skin$^*$ (\SI{0.5}{mm})};
\definecolor{T}{rgb}{1,1,1}
\draw[T] (-1.00,53.00) node[anchor=base west]{\textcolor[rgb]{1, 1, 1}{core}};
\definecolor{L}{rgb}{1,1,1}
\path[line width=0.30mm, draw=L] (-2.00,53.00) -- (-13.00,51.00);
\definecolor{F}{rgb}{1,1,1}
\path[line width=0.30mm, draw=L, fill=F] (-13.00,51.00) -- (-10.12,50.81) -- (-10.37,52.19) -- (-13.00,51.00) -- cycle;
\definecolor{T}{rgb}{1,0.549,0}
\draw[T] (6.00,46.00) node[anchor=base east]{\textcolor[rgb]{1, 0.54902, 0}{symmetry constraint}};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (2.00,45.00) -- (8.00,40.50);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (8.00,40.50) -- (6.18,42.74) -- (5.34,41.62) -- (8.00,40.50) -- cycle;
\draw[T] (-4.00,20.00) node[anchor=base east]{\textcolor[rgb]{1, 0.54902, 0}{fixed support}};
\path[line width=0.30mm, draw=L] (-8.00,19.00) -- (2.00,18.00);
\path[line width=0.30mm, draw=L, fill=F] (2.00,18.00) -- (-0.72,18.98) -- (-0.86,17.58) -- (2.00,18.00) -- cycle;
\path[line width=0.30mm, draw=L] (-3.50,9.00) -- (6.50,9.50);
\path[line width=0.30mm, draw=L, fill=F] (6.50,9.50) -- (3.67,10.06) -- (3.74,8.66) -- (6.50,9.50) -- cycle;
\draw[T] (-4.00,8.50) node[anchor=base east]{\textcolor[rgb]{1, 0.54902, 0}{fixed support}};
\path[line width=0.30mm, draw=L] (-8.00,19.00) -- (3.60,11.30);
\path[line width=0.30mm, draw=L, fill=F] (3.60,11.30) -- (1.65,13.43) -- (0.88,12.27) -- (3.60,11.30) -- cycle;
\definecolor{T}{rgb}{1,1,1}
\draw[T] (18.70,41.70) node[anchor=base]{\textcolor[rgb]{1, 1, 1}{70}};
\definecolor{L}{rgb}{1,1,1}
\path[line width=0.15mm, draw=L] (9.85,21.00) -- (-0.70,21.00);
\definecolor{F}{rgb}{1,1,1}
\path[line width=0.15mm, draw=L, fill=F] (9.85,21.00) -- (8.45,21.35) -- (8.45,20.65) -- (9.85,21.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (-0.70,21.00) -- (0.70,20.65) -- (0.70,21.35) -- (-0.70,21.00) -- cycle;
\path[line width=0.15mm, draw=L] (10.45,21.65) -- (9.25,18.90);
\path[line width=0.15mm, draw=L] (11.95,18.92) -- (9.25,18.92);
\path[line width=0.15mm, draw=L] (10.90,16.60) -- (8.20,16.60);
\path[line width=0.15mm, draw=L] (9.91,16.45) -- (8.80,13.95);
\path[line width=0.15mm, draw=L, fill=F] (9.91,16.45) -- (9.02,15.31) -- (9.66,15.03) -- (9.91,16.45) -- cycle;
\path[line width=0.15mm, draw=L] (11.09,19.07) -- (12.25,21.65);
\path[line width=0.15mm, draw=L, fill=F] (11.09,19.07) -- (11.98,20.20) -- (11.34,20.49) -- (11.09,19.07) -- cycle;
\path[line width=0.15mm, draw=L] (8.80,13.95) -- (12.25,21.65);
\draw[T] (14.80,17.80) node[anchor=base,rotate=65]{\textcolor[rgb]{1, 1, 1}{20}};
\path[line width=0.15mm, draw=L] (29.30,41.20) -- (9.30,41.20);
\path[line width=0.15mm, draw=L, fill=F] (29.30,41.20) -- (27.90,41.55) -- (27.90,40.85) -- (29.30,41.20) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (9.30,41.20) -- (10.70,40.85) -- (10.70,41.55) -- (9.30,41.20) -- cycle;
\path[line width=0.15mm, draw=L] (39.60,29.70) -- (33.10,15.30);
\path[line width=0.15mm, draw=L, fill=F] (39.60,29.70) -- (38.71,28.57) -- (39.34,28.28) -- (39.60,29.70) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (33.10,15.30) -- (33.99,16.43) -- (33.36,16.72) -- (33.10,15.30) -- cycle;
\draw[T] (6.50,21.70) node[anchor=base east]{\textcolor[rgb]{1, 1, 1}{60}};
\draw[T] (35.50,22.50) node[anchor=base,rotate=65]{\textcolor[rgb]{1, 1, 1}{130}};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.60mm, draw=L] (97.00,63.00) -- (97.00,53.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.60mm, draw=L, fill=F] (97.00,53.00) -- (97.70,55.80) -- (96.30,55.80) -- (97.00,53.00) -- cycle;
\definecolor{L}{rgb}{1,1,1}
\path[line width=0.60mm, draw=L] (92.00,34.50) -- (92.00,27.50);
\definecolor{F}{rgb}{1,1,1}
\path[line width=0.60mm, draw=L, fill=F] (92.00,27.50) -- (92.70,30.30) -- (91.30,30.30) -- (92.00,27.50) -- cycle;
\draw[T] (93.00,33.00) node[anchor=base west]{\textcolor[rgb]{1, 1, 1}{$F_j$}};
\draw(98.00,61.50) node[anchor=base west]{$F_k$};
\definecolor{T}{rgb}{1,0,1}
\draw[T] (-2.00,39.00) node[anchor=base east]{\textcolor[rgb]{1, 0, 1}{outline of}};
\definecolor{L}{rgb}{1,0,1}
\path[line width=0.30mm, draw=L] (-1.00,37.00) -- (14.50,30.00);
\definecolor{F}{rgb}{1,0,1}
\path[line width=0.30mm, draw=L, fill=F] (14.50,30.00) -- (12.24,31.79) -- (11.66,30.51) -- (14.50,30.00) -- cycle;
\path[line width=0.30mm, draw=L, dash pattern=on 2.00mm off 1.00mm] (13.30,28.00) -- (12.30,25.70) -- (16.00,25.70) -- (20.10,24.35) -- (22.05,24.35) -- (22.05,24.10) -- (29.70,24.10) -- (34.40,34.50) -- (17.30,34.50) -- (15.25,30.00) -- (15.20,30.20) -- (14.70,29.00) -- cycle;
\definecolor{L}{rgb}{1,1,1}
\path[line width=0.15mm, draw=L] (40.80,30.00) -- (19.00,30.00);
\path[line width=0.15mm, draw=L] (30.00,42.00) -- (22.90,26.20);
\draw[T] (36.70,97.00) node[anchor=base west]{\textcolor[rgb]{1, 0, 1}{front edge of CHB of submodel}};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (94.50,13.00) -- (87.00,16.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (87.00,16.00) -- (89.34,14.31) -- (89.86,15.61) -- (87.00,16.00) -- cycle;
\draw[T] (-2.00,35.50) node[anchor=base east]{\textcolor[rgb]{1, 0, 1}{submodel}};
\definecolor{T}{rgb}{1,0,0}
\draw[T] (37.00,64.50) node[anchor=base west]{\textcolor[rgb]{1, 0, 0}{front edge of CHB}};
\draw(86.00,67.00) node[anchor=base west]{adhesive layer ($\geq\SI{0.05}{mm}$)};
\definecolor{L}{rgb}{1,0,0}
\path[line width=0.30mm, draw=L, dash pattern=on 0.30mm off 0.30mm] (15.40,26.10) -- (22.20,26.10) -- (22.80,23.30) -- (16.00,23.30) -- cycle;
\path[line width=0.30mm, draw=L] (15.49,25.70) -- (15.40,26.10) -- (22.20,26.10) -- (22.65,24.00);
\definecolor{L}{rgb}{1,1,1}
\path[line width=0.15mm, draw=L] (81.81,19.50) -- (79.11,19.50);
\path[line width=0.15mm, draw=L] (79.70,19.20) -- (77.80,15.30);
\definecolor{F}{rgb}{1,1,1}
\path[line width=0.15mm, draw=L, fill=F] (79.70,19.20) -- (78.77,18.09) -- (79.40,17.79) -- (79.70,19.20) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (77.80,15.30) -- (78.73,16.41) -- (78.10,16.71) -- (77.80,15.30) -- cycle;
\definecolor{T}{rgb}{1,1,1}
\draw[T] (77.40,17.20) node[anchor=base,rotate=65]{\textcolor[rgb]{1, 1, 1}{40}};
\path[line width=0.15mm, draw=L] (79.80,14.98) -- (77.11,14.98);
\path[line width=0.15mm, draw=L] (81.80,19.50) -- (83.00,22.30);
\path[line width=0.15mm, draw=L] (89.90,21.70) -- (83.00,21.70);
\path[line width=0.15mm, draw=L, fill=F] (89.90,21.70) -- (88.50,22.05) -- (88.50,21.35) -- (89.90,21.70) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (83.00,21.70) -- (84.40,21.35) -- (84.40,22.05) -- (83.00,21.70) -- cycle;
\draw[T] (86.40,22.60) node[anchor=base]{\textcolor[rgb]{1, 1, 1}{40}};
\path[line width=0.15mm, draw=L] (89.25,19.50) -- (90.40,22.10);
\definecolor{L}{rgb}{1,0,0}
\path[line width=0.15mm, draw=L] (15.40,26.10) -- (37.00,63.00);
\path[line width=0.15mm, draw=L] (22.80,23.30) -- (91.00,38.50);
\node at (37.00,72.06)[anchor=south west]{\includegraphics[width=54.00mm]{fig/FE-SpoilerAssembly_Detail_CHF_LoadDistributionLip_SUB-10_crop}};
\definecolor{L}{rgb}{1,0,1}
\path[line width=0.30mm, draw=L] (37.00,72.00) rectangle +(54.00,24.00);
\draw(69.50,92.00) node[anchor=base]{optimized LDL};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (69.50,91.00) -- (73.00,80.50);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (73.00,80.50) -- (72.78,83.38) -- (71.45,82.93) -- (73.00,80.50) -- cycle;
\draw(69.00,67.00) node[anchor=base west]{CHB};
\path[line width=0.30mm, draw=L] (68.00,68.00) -- (57.00,84.00);
\path[line width=0.30mm, draw=L, fill=F] (57.00,84.00) -- (58.01,81.30) -- (59.16,82.09) -- (57.00,84.00) -- cycle;
\path[line width=0.30mm, draw=L] (85.50,68.00) -- (83.50,79.00);
\path[line width=0.30mm, draw=L, fill=F] (83.50,79.00) -- (83.31,76.12) -- (84.69,76.37) -- (83.50,79.00) -- cycle;
\path[line width=0.30mm, draw=L] (31.00,68.00) -- (51.00,78.00);
\path[line width=0.30mm, draw=L, fill=F] (51.00,78.00) -- (48.18,77.37) -- (48.81,76.12) -- (51.00,78.00) -- cycle;
\path[line width=0.30mm, draw=L] (31.00,68.00) -- (29.00,54.00);
\path[line width=0.30mm, draw=L, fill=F] (29.00,54.00) -- (30.09,56.67) -- (28.70,56.87) -- (29.00,54.00) -- cycle;
\definecolor{F}{rgb}{1,1,1}
\path[fill=F] (37.00,38.50) rectangle +(54.00,24.50);
\node at (37.00,38.35)[anchor=south west]{\includegraphics[width=54.00mm]{fig/FE-SpoilerAssembly_Detail_CHF_LoadDistributionLip3_crop}};
\definecolor{L}{rgb}{1,0,0}
\path[line width=0.30mm, draw=L] (37.00,38.50) rectangle +(54.00,24.50);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L] (70.85,40.00) -- (70.85,47.30);
\path[line width=0.15mm, draw=L] (85.60,41.00) -- (71.20,41.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L, fill=F] (85.60,41.00) -- (84.20,41.35) -- (84.20,40.65) -- (85.60,41.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (71.20,41.00) -- (72.60,40.65) -- (72.60,41.35) -- (71.20,41.00) -- cycle;
\draw(78.50,41.70) node[anchor=base]{10};
\path[line width=0.15mm, draw=L] (85.90,40.00) -- (85.90,45.80);
\path[line width=0.15mm, draw=L] (66.01,44.32) -- (66.01,56.72);
\draw(65.40,54.52) node[anchor=base,rotate=90]{1.0};
\path[line width=0.15mm, draw=L] (66.01,52.02) -- (66.01,48.92);
\path[line width=0.15mm, draw=L, fill=F] (66.01,48.92) -- (66.36,50.32) -- (65.66,50.32) -- (66.01,48.92) -- cycle;
\path[line width=0.15mm, draw=L] (64.80,48.80) -- (70.85,48.80);
\path[line width=0.15mm, draw=L] (64.80,47.30) -- (70.85,47.30);
\path[line width=0.15mm, draw=L] (66.01,44.32) -- (66.01,47.22);
\path[line width=0.15mm, draw=L, fill=F] (66.01,47.22) -- (65.66,45.82) -- (66.36,45.82) -- (66.01,47.22) -- cycle;
\draw(88.20,50.52) node[anchor=base,rotate=90]{1.0};
\path[line width=0.15mm, draw=L] (70.50,41.00) -- (41.20,41.00);
\path[line width=0.15mm, draw=L, fill=F] (70.50,41.00) -- (69.10,41.35) -- (69.10,40.65) -- (70.50,41.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (41.20,41.00) -- (42.60,40.65) -- (42.60,41.35) -- (41.20,41.00) -- cycle;
\path[line width=0.15mm, draw=L] (40.90,40.30) -- (40.90,60.80);
\draw(55.00,41.70) node[anchor=base]{20};
\path[line width=0.15mm, draw=L] (88.91,42.92) -- (88.91,45.82);
\path[line width=0.15mm, draw=L, fill=F] (88.91,45.82) -- (88.56,44.42) -- (89.26,44.42) -- (88.91,45.82) -- cycle;
\path[line width=0.15mm, draw=L] (88.91,50.32) -- (88.91,47.42);
\path[line width=0.15mm, draw=L, fill=F] (88.91,47.42) -- (89.26,48.82) -- (88.56,48.82) -- (88.91,47.42) -- cycle;
\path[line width=0.15mm, draw=L] (88.91,42.92) -- (88.91,52.72);
\path[line width=0.15mm, draw=L] (85.85,47.30) -- (89.70,47.30);
\path[line width=0.15mm, draw=L] (48.40,46.10) -- (48.40,60.50);
\path[line width=0.15mm, draw=L, fill=F] (48.40,46.10) -- (48.75,47.50) -- (48.05,47.50) -- (48.40,46.10) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (48.40,60.50) -- (48.05,59.10) -- (48.75,59.10) -- (48.40,60.50) -- cycle;
\path[line width=0.15mm, draw=L] (40.90,45.80) -- (49.30,45.80);
\path[line width=0.15mm, draw=L] (40.90,60.80) -- (49.30,60.80);
\draw(47.60,52.90) node[anchor=base,rotate=90]{10};
\path[line width=0.15mm, draw=L] (85.85,45.80) -- (89.70,45.80);
\path[line width=0.30mm, draw=L] (31.00,68.00) -- (39.90,45.80);
\path[line width=0.30mm, draw=L, fill=F] (39.90,45.80) -- (39.51,48.66) -- (38.21,48.14) -- (39.90,45.80) -- cycle;
\path[line width=0.30mm, draw=L] (68.00,68.00) -- (57.50,50.50);
\path[line width=0.30mm, draw=L, fill=F] (57.50,50.50) -- (59.54,52.54) -- (58.34,53.26) -- (57.50,50.50) -- cycle;
\path[line width=0.30mm, draw=L] (85.50,68.00) -- (74.50,46.30);
\path[line width=0.30mm, draw=L, fill=F] (74.50,46.30) -- (76.39,48.48) -- (75.14,49.11) -- (74.50,46.30) -- cycle;
\draw(88.20,83.92) node[anchor=base,rotate=90]{0.8};
\path[line width=0.15mm, draw=L] (88.91,76.32) -- (88.91,79.22);
\path[line width=0.15mm, draw=L, fill=F] (88.91,79.22) -- (88.56,77.82) -- (89.26,77.82) -- (88.91,79.22) -- cycle;
\path[line width=0.15mm, draw=L] (88.91,83.52) -- (88.91,80.62);
\path[line width=0.15mm, draw=L, fill=F] (88.91,80.62) -- (89.26,82.02) -- (88.56,82.02) -- (88.91,80.62) -- cycle;
\path[line width=0.15mm, draw=L] (88.91,76.22) -- (88.91,86.02);
\path[line width=0.15mm, draw=L] (85.85,80.55) -- (89.70,80.55);
\path[line width=0.15mm, draw=L] (85.85,79.35) -- (89.70,79.35);
\draw(-1.00,69.00) node[anchor=base east]{core (\SI{15}{mm})};
\path[line width=0.30mm, draw=L] (0.00,70.00) -- (38.00,77.00);
\path[line width=0.30mm, draw=L, fill=F] (38.00,77.00) -- (35.12,77.18) -- (35.37,75.80) -- (38.00,77.00) -- cycle;
\path[line width=0.30mm, draw=L] (0.00,70.00) -- (38.00,42.00);
\path[line width=0.30mm, draw=L, fill=F] (38.00,42.00) -- (36.16,44.22) -- (35.33,43.10) -- (38.00,42.00) -- cycle;
\end{tikzpicture}%


==> fig/OptimizationAlgorithm_FlowChart.tikz <==
\begin{tikzpicture}[x=1.00mm, y=1.00mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (1.00,6.00) rectangle +(143.77,58.00);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (15.10,45.02) -- (34.90,45.02) -- (40.00,35.00) -- (34.90,24.98) -- (15.10,24.98) -- (10.00,35.00) -- cycle;
\draw(25.00,36.00) node[anchor=base]{FE shell model};
\path[line width=0.30mm, draw=L] (40.00,35.00) -- (89.50,35.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (89.50,35.00) -- (86.70,35.70) -- (86.70,34.30) -- (89.50,35.00) -- cycle;
\draw(62.00,37.00) node[anchor=base]{compliances $\zeta^D_{i,j}$, $\zeta^D_{i,k}$, $\zeta^D_{i,l}$};
\path[line width=0.30mm, draw=L] (126.00,35.00) -- (120.50,35.00);
\path[line width=0.30mm, draw=L, fill=F] (120.50,35.00) -- (123.30,34.30) -- (123.30,35.70) -- (120.50,35.00) -- cycle;
\draw(30.00,55.50) node[anchor=base]{$m$ load positions in $\mathcal{J, K}$ and $\mathcal{L}$};
\path[line width=0.30mm, draw=L] (95.10,45.02) -- (114.90,45.02) -- (120.00,35.00) -- (114.90,24.98) -- (95.10,24.98) -- (90.00,35.00) -- cycle;
\draw(105.00,32.00) node[anchor=base]{(\texttt{fminsearchbnd})};
\draw(106.00,37.00) node[anchor=base]{Matlab script};
\draw(25.00,31.00) node[anchor=base]{($m$ simulations)};
\path[line width=0.30mm, draw=L] (105.00,25.00) -- (105.00,19.00);
\path[line width=0.30mm, draw=L, fill=F] (105.00,19.00) -- (105.70,21.80) -- (104.30,21.80) -- (105.00,19.00) -- cycle;
\draw(77.00,11.50) node[anchor=base]{optimized concentrated load locations ($j, k, l$) and amplitudes  ($F_j, F_k, F_l$)};
\path[line width=0.30mm, draw=L] (8.00,62.00) arc (90:270:5.00mm);
\path[line width=0.30mm, draw=L] (52.00,52.00) arc (-90:90:5.00mm);
\path[line width=0.30mm, draw=L] (8.00,52.00) -- (52.00,52.00);
\path[line width=0.30mm, draw=L] (8.00,62.00) -- (52.00,62.00);
\path[line width=0.30mm, draw=L] (20.00,18.00) arc (90:270:5.00mm);
\path[line width=0.30mm, draw=L] (134.00,8.00) arc (-90:90:5.00mm);
\path[line width=0.30mm, draw=L] (20.00,8.00) -- (134.00,8.00);
\path[line width=0.30mm, draw=L] (20.00,18.00) -- (134.00,18.00);
\path[line width=0.30mm, draw=L] (126.00,52.00) -- (126.00,35.00);
\path[line width=0.30mm, draw=L] (25.00,52.00) -- (25.00,46.00);
\path[line width=0.30mm, draw=L, fill=F] (25.00,46.00) -- (25.70,48.80) -- (24.30,48.80) -- (25.00,46.00) -- cycle;
\draw(100.00,55.50) node[anchor=base]{target deformation of aircraft spoiler $w_i^S$};
\path[line width=0.30mm, draw=L] (70.00,62.00) arc (90:270:5.00mm);
\path[line width=0.30mm, draw=L] (130.00,52.00) arc (-90:90:5.00mm);
\path[line width=0.30mm, draw=L] (70.00,52.00) -- (130.00,52.00);
\path[line width=0.30mm, draw=L] (70.00,62.00) -- (130.00,62.00);
\end{tikzpicture}%


==> fig/SimpleSpoilerModel_LoadAreas.tikz <==
\begin{tikzpicture}[x=0.10mm, y=0.10mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-556.65,-50.00) rectangle +(1076.65,509.20);
\definecolor{L}{rgb}{0.502,0.502,0.502}
\path[line width=0.15mm, draw=L] (-480.00,380.00) -- (-480.00,0.00);
\path[line width=0.15mm, draw=L] (-460.00,380.00) -- (-460.00,0.00);
\path[line width=0.15mm, draw=L] (-440.00,380.00) -- (-440.00,0.00);
\path[line width=0.15mm, draw=L] (-420.00,380.00) -- (-420.00,0.00);
\path[line width=0.15mm, draw=L] (-400.00,380.00) -- (-400.00,0.00);
\path[line width=0.15mm, draw=L] (-380.00,380.00) -- (-380.00,0.00);
\path[line width=0.15mm, draw=L] (-360.00,380.00) -- (-360.00,0.00);
\path[line width=0.15mm, draw=L] (-340.00,380.00) -- (-340.00,0.00);
\path[line width=0.15mm, draw=L] (-320.00,380.00) -- (-320.00,0.00);
\path[line width=0.15mm, draw=L] (-300.00,380.00) -- (-300.00,0.00);
\path[line width=0.15mm, draw=L] (-280.00,380.00) -- (-280.00,0.00);
\path[line width=0.15mm, draw=L] (-500.00,40.00) -- (0.00,40.00);
\path[line width=0.15mm, draw=L] (-500.00,20.00) -- (0.00,20.00);
\path[line width=0.15mm, draw=L] (-500.00,60.00) -- (0.00,60.00);
\path[line width=0.15mm, draw=L] (-500.00,80.00) -- (0.00,80.00);
\path[line width=0.15mm, draw=L] (-500.00,100.00) -- (0.00,100.00);
\path[line width=0.15mm, draw=L] (-500.00,120.00) -- (0.00,120.00);
\path[line width=0.15mm, draw=L] (-500.00,140.00) -- (0.00,140.00);
\path[line width=0.15mm, draw=L] (-500.00,160.00) -- (0.00,160.00);
\path[line width=0.15mm, draw=L] (-20.00,380.00) -- (-20.00,0.00);
\path[line width=0.15mm, draw=L] (-40.00,380.00) -- (-40.00,0.00);
\path[line width=0.15mm, draw=L] (-60.00,380.00) -- (-60.00,0.00);
\path[line width=0.15mm, draw=L] (-80.00,380.00) -- (-80.00,0.00);
\path[line width=0.15mm, draw=L] (-100.00,380.00) -- (-100.00,0.00);
\path[line width=0.15mm, draw=L] (-120.00,380.00) -- (-120.00,0.00);
\path[line width=0.15mm, draw=L] (-140.00,380.00) -- (-140.00,0.00);
\path[line width=0.15mm, draw=L] (-160.00,380.00) -- (-160.00,0.00);
\path[line width=0.15mm, draw=L] (-180.00,380.00) -- (-180.00,0.00);
\path[line width=0.15mm, draw=L] (-200.00,380.00) -- (-200.00,0.00);
\path[line width=0.15mm, draw=L] (-220.00,380.00) -- (-220.00,0.00);
\path[line width=0.15mm, draw=L] (-240.00,380.00) -- (-240.00,0.00);
\path[line width=0.15mm, draw=L] (-260.00,380.00) -- (-260.00,0.00);
\path[line width=0.15mm, draw=L] (-500.00,360.00) -- (0.00,360.00);
\path[line width=0.15mm, draw=L] (-500.00,340.00) -- (0.00,340.00);
\path[line width=0.15mm, draw=L] (-500.00,320.00) -- (0.00,320.00);
\path[line width=0.15mm, draw=L] (-500.00,300.00) -- (0.00,300.00);
\path[line width=0.15mm, draw=L] (-500.00,280.00) -- (0.00,280.00);
\path[line width=0.15mm, draw=L] (-500.00,260.00) -- (0.00,260.00);
\path[line width=0.15mm, draw=L] (-500.00,240.00) -- (0.00,240.00);
\path[line width=0.15mm, draw=L] (-500.00,220.00) -- (0.00,220.00);
\path[line width=0.15mm, draw=L] (-500.00,200.00) -- (0.00,200.00);
\path[line width=0.15mm, draw=L] (-500.00,180.00) -- (0.00,180.00);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (0.00,0.00) rectangle +(500.00,380.00);
\path[line width=0.30mm, draw=L] (0.00,0.00) [rotate around={90:(0.00,0.00)}] rectangle +(380.00,500.00);
\definecolor{L}{rgb}{0.502,0.502,0.502}
\path[line width=0.15mm, draw=L] (20.00,380.00) -- (20.00,0.00);
\path[line width=0.15mm, draw=L] (40.00,380.00) -- (40.00,0.00);
\path[line width=0.15mm, draw=L] (60.00,380.00) -- (60.00,0.00);
\path[line width=0.15mm, draw=L] (80.00,380.00) -- (80.00,0.00);
\path[line width=0.15mm, draw=L] (100.00,380.00) -- (100.00,0.00);
\path[line width=0.15mm, draw=L] (120.00,380.00) -- (120.00,0.00);
\path[line width=0.15mm, draw=L] (140.00,380.00) -- (140.00,0.00);
\path[line width=0.15mm, draw=L] (160.00,380.00) -- (160.00,0.00);
\path[line width=0.15mm, draw=L] (180.00,380.00) -- (180.00,0.00);
\path[line width=0.15mm, draw=L] (200.00,380.00) -- (200.00,0.00);
\path[line width=0.15mm, draw=L] (220.00,380.00) -- (220.00,0.00);
\path[line width=0.15mm, draw=L] (0.00,40.00) -- (500.00,40.00);
\path[line width=0.15mm, draw=L] (0.00,20.00) -- (500.00,20.00);
\path[line width=0.15mm, draw=L] (0.00,60.00) -- (500.00,60.00);
\path[line width=0.15mm, draw=L] (0.00,80.00) -- (500.00,80.00);
\path[line width=0.15mm, draw=L] (0.00,100.00) -- (500.00,100.00);
\path[line width=0.15mm, draw=L] (0.00,120.00) -- (500.00,120.00);
\path[line width=0.15mm, draw=L] (0.00,140.00) -- (500.00,140.00);
\path[line width=0.15mm, draw=L] (0.00,160.00) -- (500.00,160.00);
\path[line width=0.15mm, draw=L] (480.00,380.00) -- (480.00,0.00);
\path[line width=0.15mm, draw=L] (460.00,380.00) -- (460.00,-20.00);
\path[line width=0.15mm, draw=L] (440.00,380.00) -- (440.00,0.00);
\path[line width=0.15mm, draw=L] (420.00,380.00) -- (420.00,0.00);
\path[line width=0.15mm, draw=L] (400.00,380.00) -- (400.00,0.00);
\path[line width=0.15mm, draw=L] (380.00,380.00) -- (380.00,0.00);
\path[line width=0.15mm, draw=L] (360.00,380.00) -- (360.00,0.00);
\path[line width=0.15mm, draw=L] (340.00,380.00) -- (340.00,0.00);
\path[line width=0.15mm, draw=L] (320.00,380.00) -- (320.00,0.00);
\path[line width=0.15mm, draw=L] (300.00,380.00) -- (300.00,0.00);
\path[line width=0.15mm, draw=L] (280.00,380.00) -- (280.00,0.00);
\path[line width=0.15mm, draw=L] (260.00,380.00) -- (260.00,0.00);
\path[line width=0.15mm, draw=L] (240.00,380.00) -- (240.00,0.00);
\path[line width=0.15mm, draw=L] (0.00,360.00) -- (500.00,360.00);
\path[line width=0.15mm, draw=L] (0.00,340.00) -- (500.00,340.00);
\path[line width=0.15mm, draw=L] (0.00,320.00) -- (500.00,320.00);
\path[line width=0.15mm, draw=L] (0.00,300.00) -- (500.00,300.00);
\path[line width=0.15mm, draw=L] (0.00,280.00) -- (500.00,280.00);
\path[line width=0.15mm, draw=L] (0.00,260.00) -- (500.00,260.00);
\path[line width=0.15mm, draw=L] (0.00,240.00) -- (500.00,240.00);
\path[line width=0.15mm, draw=L] (0.00,220.00) -- (500.00,220.00);
\path[line width=0.15mm, draw=L] (0.00,200.00) -- (500.00,200.00);
\path[line width=0.15mm, draw=L] (0.00,180.00) -- (500.00,180.00);
%brackets
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F, opacity=0.9] (480.00,40.00) [rotate around={180:(480.00,40.00)}] rectangle +(40.00,60.00);
\path[line width=0.30mm, draw=L, fill=F, opacity=0.9] (0.00,0.00) -- (0.00,120.00) -- (80.00,120.00) -- (100.00,100.00) -- (100.00,0.00) -- cycle;
\definecolor{L}{rgb}{0,0,1}
\definecolor{F}{rgb}{0,0,1}
\path[line width=1.20mm, draw=L, fill=F, opacity=0.4] (100.00,40.00) [rotate around={0:(100.00,40.00)}] rectangle +(380.00,340.00);
\definecolor{L}{rgb}{0,0,0}
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (0.00,0.00) -- (0.00,120.00) -- (-80.00,120.00) -- (-100.00,100.00) -- (-100.00,0.00) -- cycle;
\path[line width=0.30mm, draw=L, fill=F] (-440.00,40.00) [rotate around={180:(-440.00,40.00)}] rectangle +(40.00,60.00);
\definecolor{F}{rgb}{1,1,1}
\path[fill=F, opacity=0.8] (-510.00,400.00) [rotate around={270:(-510.00,400.00)}] rectangle +(430.00,510.00);
\definecolor{L}{rgb}{0,1,0}
\path[line width=1.20mm, draw=L, opacity=0.4] (0.00,380.00) -- (0.00,120.00);
\definecolor{F}{rgb}{0,1,0}
\path[line width=0.30mm, draw=L, fill=F] (0.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (0.00,120.00) circle (0.20mm);
\definecolor{L}{rgb}{1,0,0}
\path[line width=1.20mm, draw=L, opacity=0.6] (480.00,380.00) -- (480.00,40.00);
\definecolor{F}{rgb}{1,0,0}
\path[line width=0.30mm, draw=L, fill=F] (480.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (480.00,180.00) circle (0.20mm);
\definecolor{L}{rgb}{0,0,1}
\definecolor{F}{rgb}{0,0,1}
\path[line width=0.30mm, draw=L, fill=F] (100.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (100.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (120.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (140.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (160.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (180.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (200.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (240.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (220.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (260.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (280.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (300.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (320.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (340.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (360.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (380.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (400.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (420.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (440.00,180.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,360.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,340.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,320.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,300.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,280.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,260.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,240.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,220.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,200.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,380.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,160.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,140.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,120.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,100.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,80.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,60.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,40.00) circle (0.20mm);
\path[line width=0.30mm, draw=L, fill=F] (460.00,180.00) circle (0.20mm);
\definecolor{T}{rgb}{0,0,1}
\draw[T] (250.00,400.00) node[anchor=base]{\textcolor[rgb]{0, 0, 1}{$\mathcal{K}$}};
\definecolor{T}{rgb}{0,1,0}
\draw[T] (0.00,400.00) node[anchor=base]{\textcolor[rgb]{0, 1, 0}{$\mathcal{L}$}};
\definecolor{T}{rgb}{1,0,0}
\draw[T] (480.00,400.00) node[anchor=base]{\textcolor[rgb]{1, 0, 0}{$\mathcal{J}$}};
\definecolor{L}{rgb}{0,0,0}
\draw(-270.00,180.00) node[anchor=base]{symmetrical half model};
%center line
\path[line width=0.30mm, draw=L, dash pattern=on 5mm off 1mm on 0.30mm off 1mm] (0.00,390.00) -- (0.00,-20.00);
%coordinate system
\draw(133.55,-24.25) node[anchor=base west]{$x$};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (0.00,0.00) -- (0.00,160.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (0.00,160.00) -- (-3.50,146.00) -- (3.50,146.00) -- (0.00,160.00) -- cycle;
\path[line width=0.30mm, draw=L] (0.00,0.00) -- (140.00,0.00);
\path[line width=0.30mm, draw=L, fill=F] (140.00,0.00) -- (126.00,3.50) -- (126.00,-3.50) -- (140.00,0.00) -- cycle;
\draw(-11.45,140.75) node[anchor=base east]{$y$};
\end{tikzpicture}%


==> fig/Sketch_OptimizationResults.tikz <==
\begin{tikzpicture}[x=1.00mm, y=1.00mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-22.00,51.35) rectangle +(170.33,46.57);
\node at (-16.00,54.28)[anchor=south west]{\includegraphics[width=66.00mm]{fig/SpoilerA340_Deformation_noMesh_12Isolines_undeformedOverlay_crop.png}};
\node at (62.00,55.14)[anchor=south west]{\includegraphics[width=72.00mm]{fig/Deformation_fullSpoiler_crop.PNG}};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (88.64,58.28) -- (88.64,65.78);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (88.64,58.28) -- (89.34,61.08) -- (87.94,61.08) -- (88.64,58.28) -- cycle;
\path[line width=0.30mm, draw=L] (71.36,64.22) -- (71.36,71.72);
\path[line width=0.30mm, draw=L, fill=F] (71.36,64.22) -- (72.06,67.02) -- (70.66,67.02) -- (71.36,64.22) -- cycle;
\path[line width=0.30mm, draw=L] (129.20,76.30) -- (129.20,83.80);
\path[line width=0.30mm, draw=L, fill=F] (129.20,76.30) -- (129.90,79.10) -- (128.50,79.10) -- (129.20,76.30) -- cycle;
\path[line width=0.30mm, draw=L] (115.45,83.93) -- (115.45,91.43);
\path[line width=0.30mm, draw=L, fill=F] (115.45,83.93) -- (116.15,86.73) -- (114.75,86.73) -- (115.45,83.93) -- cycle;
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, dash pattern=on 7.20mm off 0.90mm on 0.30mm off 0.90mm] (84.50,78.00) -- (112.70,69.90);
\draw(72.00,73.50) node[anchor=base east]{$F_j$};
\draw(117.00,88.50) node[anchor=base west]{$F_j$};
\draw(130.00,82.98) node[anchor=base west]{$F_k$};
\draw(89.80,64.70) node[anchor=base west]{$F_k$};
\draw(61.00,55.00) node[anchor=base west]{b)};
\draw(-20.00,55.00) node[anchor=base west]{a)};
\draw(24.00,92.00) node[anchor=base east]{aerodynamic pressure};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L] (-14.12,64.26) -- (-14.12,71.26);
\path[line width=0.15mm, draw=L, fill=F] (-14.12,64.26) -- (-13.77,65.66) -- (-14.47,65.66) -- (-14.12,64.26) -- cycle;
\path[line width=0.15mm, draw=L] (8.82,54.83) -- (8.82,57.83);
\path[line width=0.15mm, draw=L, fill=F] (8.82,54.83) -- (9.17,56.23) -- (8.47,56.23) -- (8.82,54.83) -- cycle;
\path[line width=0.15mm, draw=L] (32.28,87.84) -- (32.30,95.00);
\path[line width=0.15mm, draw=L, fill=F] (32.28,87.84) -- (32.63,89.24) -- (31.93,89.24) -- (32.28,87.84) -- cycle;
\path[line width=0.15mm, draw=L] (49.44,76.76) -- (49.44,79.76);
\path[line width=0.15mm, draw=L, fill=F] (49.44,76.76) -- (49.79,78.16) -- (49.09,78.16) -- (49.44,76.76) -- cycle;
\path[line width=0.15mm, draw=L] (-14.10,71.30) -- (8.80,57.80);
\path[line width=0.15mm, draw=L] (-14.10,71.30) -- (32.30,95.00);
\path[line width=0.15mm, draw=L] (32.30,95.00) -- (49.45,79.75);
\path[line width=0.15mm, draw=L] (8.80,57.80) .. controls (15.70,62.70) and (24.45,68.00) .. (31.50,71.80) .. controls (37.21,74.88) and (43.50,77.17) .. (49.45,79.75);
\path[line width=0.15mm, draw=L] (-2.50,70.36) -- (-2.50,77.20);
\path[line width=0.15mm, draw=L, fill=F] (-2.50,70.36) -- (-2.15,71.76) -- (-2.85,71.76) -- (-2.50,70.36) -- cycle;
\path[line width=0.15mm, draw=L] (19.50,81.68) -- (19.50,88.45);
\path[line width=0.15mm, draw=L, fill=F] (19.50,81.68) -- (19.85,83.08) -- (19.15,83.08) -- (19.50,81.68) -- cycle;
\path[line width=0.15mm, draw=L] (-2.50,59.40) -- (-2.50,64.65);
\path[line width=0.15mm, draw=L, fill=F] (-2.50,59.40) -- (-2.15,60.80) -- (-2.85,60.80) -- (-2.50,59.40) -- cycle;
\path[line width=0.15mm, draw=L] (40.18,82.77) -- (40.18,88.02);
\path[line width=0.15mm, draw=L, fill=F] (40.18,82.77) -- (40.53,84.17) -- (39.83,84.17) -- (40.18,82.77) -- cycle;
\path[line width=0.15mm, draw=L] (20.54,62.48) -- (20.54,65.48);
\path[line width=0.15mm, draw=L, fill=F] (20.54,62.48) -- (20.89,63.88) -- (20.19,63.88) -- (20.54,62.48) -- cycle;
\path[line width=0.15mm, draw=L] (30.00,68.05) -- (30.00,71.05);
\path[line width=0.15mm, draw=L, fill=F] (30.00,68.05) -- (30.35,69.45) -- (29.65,69.45) -- (30.00,68.05) -- cycle;
\path[line width=0.15mm, draw=L] (39.50,72.62) -- (39.50,75.62);
\path[line width=0.15mm, draw=L, fill=F] (39.50,72.62) -- (39.85,74.02) -- (39.15,74.02) -- (39.50,72.62) -- cycle;
\path[line width=0.15mm, draw=L] (-2.50,64.50) .. controls (4.11,69.02) and (11.95,74.20) .. (19.00,78.00) .. controls (24.71,81.08) and (34.25,85.32) .. (40.20,87.90);
\path[line width=0.15mm, draw=L] (-2.50,77.20) -- (20.50,65.50);
\path[line width=0.15mm, draw=L] (7.50,82.30) -- (30.00,71.00);
\path[line width=0.15mm, draw=L] (19.50,88.40) -- (39.50,75.60);
\node at (134.50,55.00)[anchor=south west]{\includegraphics[width=2.49mm]{fig/Deformation_fullSpoiler_Legend_Flipped.PNG}};
\draw(134.50,72.60) node[anchor=base west]{$\scriptstyle w/w_{\max}$};
\node at (47.50,55.00)[anchor=south west]{\includegraphics[width=2.49mm]{fig/Deformation_fullSpoiler_Legend_Flipped.PNG}};
\draw(55.00,61.50) node[anchor=base east]{\small{0.5}};
\draw(55.00,69.00) node[anchor=base east]{\small{0.0}};
\draw(55.00,54.00) node[anchor=base east]{\small{1.0}};
\draw(47.50,72.50) node[anchor=base west]{$\scriptstyle w/w_{\max}$};
\draw(142.00,61.50) node[anchor=base east]{\small{0.5}};
\draw(142.00,69.00) node[anchor=base east]{\small{0.0}};
\draw(142.00,54.00) node[anchor=base east]{\small{1.0}};
\path[line width=0.30mm, draw=L] (91.80,75.90) -- (85.75,77.65);
\path[line width=0.30mm, draw=L, fill=F] (91.80,75.90) -- (90.55,76.63) -- (90.36,75.95) -- (91.80,75.90) -- cycle;
\path[line width=0.30mm, draw=L] (85.70,84.80) -- (85.70,77.75);
\path[line width=0.30mm, draw=L, fill=F] (85.70,84.80) -- (85.35,83.40) -- (86.05,83.40) -- (85.70,84.80) -- cycle;
\path[line width=0.30mm, draw=L] (80.90,75.50) -- (85.75,77.65);
\path[line width=0.30mm, draw=L, fill=F] (80.90,75.50) -- (82.32,75.75) -- (82.04,76.39) -- (80.90,75.50) -- cycle;
\definecolor{T}{rgb}{1,1,1}
\draw[T] (92.20,77.50) node[anchor=base west]{\textcolor[rgb]{1, 1, 1}{$y$}};
\draw(86.50,82.20) node[anchor=base west]{$z$};
\draw(81.50,76.70) node[anchor=base east]{$x$};
\path[line width=0.30mm, draw=L] (15.70,73.20) -- (7.45,75.55);
\path[line width=0.30mm, draw=L, fill=F] (15.70,73.20) -- (14.45,73.92) -- (14.26,73.25) -- (15.70,73.20) -- cycle;
\path[line width=0.30mm, draw=L] (7.45,87.60) -- (7.45,75.55);
\path[line width=0.30mm, draw=L, fill=F] (7.45,87.60) -- (7.10,86.20) -- (7.80,86.20) -- (7.45,87.60) -- cycle;
\path[line width=0.30mm, draw=L] (0.50,72.00) -- (7.45,75.55);
\path[line width=0.30mm, draw=L, fill=F] (0.50,72.00) -- (1.91,72.33) -- (1.59,72.95) -- (0.50,72.00) -- cycle;
\definecolor{T}{rgb}{0,0,0}
\draw[T] (16.80,73.90) node[anchor=base west]{\textcolor[rgb]{0, 0, 0}{$y$}};
\draw(8.20,84.60) node[anchor=base west]{$z$};
\draw(0.60,73.20) node[anchor=base east]{$x$};
\draw(111.00,92.00) node[anchor=base east]{concentrated loads};
\end{tikzpicture}%


==> fig/Sketch_RealSpoiler+SpoilerDemonstrator.TpX.tikz <==
\begin{tikzpicture}[x=0.50mm, y=0.50mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-329.00,-122.08) rectangle +(320.14,183.00);
\node at (-324.00,-95.00)[anchor=south west]{\includegraphics[width=65.42mm]{fig/3D-View_DemonstratorModel_withSupports2_crop_grayscale}};
\node at (-323.00,-10.56)[anchor=south west]{\includegraphics[width=65.00mm]{fig/Spoiler_WithHinges_grayscale_vector}};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L] (-167.00,-88.00) rectangle +(100.00,38.00);
\path[line width=0.30mm, draw=L] (-180.00,2.00) -- (-60.00,2.00) -- (-60.00,40.00) -- (-165.00,40.00) -- cycle;
\path[line width=0.15mm, draw=L] (-67.00,-88.00) -- (-67.00,-107.00);
\path[line width=0.15mm, draw=L] (-167.00,-88.00) -- (-179.00,-88.00);
\path[line width=0.15mm, draw=L] (-167.00,-50.00) -- (-179.00,-50.00);
\path[line width=0.15mm, draw=L] (-177.00,-50.00) -- (-177.00,-88.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L, fill=F] (-177.00,-50.00) -- (-177.70,-52.80) -- (-176.30,-52.80) -- (-177.00,-50.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (-177.00,-88.00) -- (-176.30,-85.20) -- (-177.70,-85.20) -- (-177.00,-88.00) -- cycle;
\draw(-117.00,-104.00) node[anchor=base]{1000};
\draw(-178.00,-68.00) node[anchor=base,rotate=90]{380};
\definecolor{F}{rgb}{0.502,0.502,0.502}
\path[line width=0.15mm, draw=L, fill=F] (-127.00,-88.00) .. controls (-122.00,-88.00) and (-112.00,-88.00) .. (-107.00,-88.00) .. controls (-107.00,-85.00) and (-107.00,-78.00) .. (-107.00,-78.00) .. controls (-107.00,-76.70) and (-107.70,-76.00) .. (-109.00,-76.00) .. controls (-113.71,-76.00) and (-123.05,-76.00) .. (-125.00,-76.00) .. controls (-126.30,-76.00) and (-127.00,-76.60) .. (-127.00,-78.00) .. controls (-127.00,-80.00) and (-127.00,-85.50) .. (-127.00,-88.00);
\path[line width=0.15mm, draw=L, fill=F] (-165.00,-90.00) rectangle +(4.00,6.00);
\path[line width=0.15mm, draw=L, fill=F] (-73.00,-90.00) rectangle +(4.00,6.00);
\path[line width=0.30mm, draw=L] (-117.00,-88.00) -- (-102.00,-88.00);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, fill=F] (-102.00,-88.00) -- (-104.80,-87.30) -- (-104.80,-88.70) -- (-102.00,-88.00) -- cycle;
\draw(-115.00,-73.00) node[anchor=base west]{$y$};
\draw(-105.00,-85.50) node[anchor=base west]{$x$};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, dash pattern=on 7.20mm off 0.90mm on 0.30mm off 0.90mm] (-90.00,-95.00) -- (-90.00,-43.00);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L]  (-47.00,-86.00) -- (-49.00,-86.00) (-47.00,-84.00) -- (-49.00,-84.00) (-47.00,-82.00) -- (-49.00,-82.00) (-47.00,-80.00) -- (-49.00,-80.00) (-47.00,-78.00) -- (-49.00,-78.00) (-47.00,-76.00) -- (-49.00,-76.00) (-47.00,-74.00) -- (-49.00,-74.00) (-47.00,-72.00) -- (-49.00,-72.00) (-47.00,-70.00) -- (-49.00,-70.00) (-47.00,-68.00) -- (-49.00,-68.00) (-47.00,-66.00) -- (-49.00,-66.00) (-47.00,-64.00) -- (-49.00,-64.00) (-47.00,-62.00) -- (-49.00,-62.00) (-47.00,-60.00) -- (-49.00,-60.00) (-47.00,-58.00) -- (-49.00,-58.00) (-47.00,-56.00) -- (-49.00,-56.00) (-47.00,-54.00) -- (-49.00,-54.00) (-47.00,-52.00) -- (-49.00,-52.00);
\path[line width=0.15mm, draw=L] (-49.00,-88.00) rectangle +(2.00,38.00);
\draw(-49.00,-45.00) node[anchor=base]{B-B};
\path[line width=0.30mm, draw=L] (-91.00,-45.00) -- (-98.00,-45.00);
\path[line width=0.30mm, draw=L, fill=F] (-91.00,-45.00) -- (-93.80,-44.30) -- (-93.80,-45.70) -- (-91.00,-45.00) -- cycle;
\path[line width=0.30mm, draw=L] (-91.00,-93.00) -- (-98.00,-93.00);
\path[line width=0.30mm, draw=L, fill=F] (-91.00,-93.00) -- (-93.80,-92.30) -- (-93.80,-93.70) -- (-91.00,-93.00) -- cycle;
\draw(-102.00,-46.00) node[anchor=base]{B};
\path[line width=0.15mm, draw=L] (-167.00,-88.00) -- (-167.00,-107.00);
\path[line width=0.15mm, draw=L] (-67.00,-105.00) -- (-167.00,-105.00);
\path[line width=0.15mm, draw=L, fill=F] (-67.00,-105.00) -- (-69.80,-104.30) -- (-69.80,-105.70) -- (-67.00,-105.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (-167.00,-105.00) -- (-164.20,-105.70) -- (-164.20,-104.30) -- (-167.00,-105.00) -- cycle;
\draw(-102.00,-97.00) node[anchor=base]{B};
\path[line width=0.15mm, draw=L] (-180.00,2.00) -- (-180.00,-17.00);
\path[line width=0.15mm, draw=L] (-60.00,2.00) -- (-60.00,-17.00);
\path[line width=0.15mm, draw=L] (-60.00,-15.00) -- (-180.00,-15.00);
\path[line width=0.15mm, draw=L, fill=F] (-60.00,-15.00) -- (-62.80,-14.30) -- (-62.80,-15.70) -- (-60.00,-15.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (-180.00,-15.00) -- (-177.20,-15.70) -- (-177.20,-14.30) -- (-180.00,-15.00) -- cycle;
\draw(-120.00,-14.01) node[anchor=base]{2400};
\draw(-102.00,-7.00) node[anchor=base]{A};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.30mm, draw=L, dash pattern=on 7.20mm off 0.90mm on 0.30mm off 0.90mm] (-90.00,-5.00) -- (-90.00,47.00);
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L] (-165.00,54.00) -- (-165.00,40.00);
\path[line width=0.15mm, draw=L] (-60.00,54.00) -- (-60.00,40.00);
\path[line width=0.15mm, draw=L] (-60.00,52.00) -- (-165.00,52.00);
\path[line width=0.15mm, draw=L, fill=F] (-60.00,52.00) -- (-62.80,52.70) -- (-62.80,51.30) -- (-60.00,52.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (-165.00,52.00) -- (-162.20,51.30) -- (-162.20,52.70) -- (-165.00,52.00) -- cycle;
\draw(-112.50,53.00) node[anchor=base]{2100};
\draw(-102.00,44.00) node[anchor=base]{A};
\path[line width=0.15mm, draw=L] (-185.00,2.00) -- (-185.00,39.50);
\path[line width=0.15mm, draw=L, fill=F] (-185.00,2.00) -- (-184.30,4.80) -- (-185.70,4.80) -- (-185.00,2.00) -- cycle;
\path[line width=0.15mm, draw=L, fill=F] (-185.00,39.50) -- (-185.70,36.70) -- (-184.30,36.70) -- (-185.00,39.50) -- cycle;
\draw(-185.50,19.50) node[anchor=base,rotate=90]{760};
\path[line width=0.30mm, draw=L] (-50.00,40.00) -- (-50.00,2.00);
\path[line width=0.30mm, draw=L] (-49.00,2.00) -- (-49.00,4.00) -- (-39.25,6.55) -- (-38.25,4.50);
\path[line width=0.30mm, draw=L] (-48.00,40.00) .. controls (-46.50,25.00) and (-44.60,20.24) .. (-37.40,4.84);
\path[line width=0.15mm, draw=L]  (-45.30,6.00) -- (-49.00,6.00) (-40.00,8.00) -- (-49.00,8.00) (-40.97,10.00) -- (-49.00,10.00) (-41.88,12.00) -- (-49.00,12.00) (-42.75,14.00) -- (-49.00,14.00) (-43.57,16.00) -- (-49.00,16.00) (-44.34,18.00) -- (-49.00,18.00) (-45.07,20.00) -- (-49.00,20.00) (-45.75,22.00) -- (-49.00,22.00) (-46.36,24.00) -- (-49.00,24.00) (-46.92,26.00) -- (-49.00,26.00) (-47.40,28.00) -- (-49.00,28.00) (-47.80,30.00) -- (-49.00,30.00);
\path[line width=0.15mm, draw=L] (-49.00,5.00) .. controls (-49.00,5.00) and (-39.75,7.50) .. (-39.75,7.50) .. controls (-39.75,7.50) and (-39.75,7.50) .. (-39.75,7.50) .. controls (-39.75,7.50) and (-46.75,21.00) .. (-48.10,32.00) .. controls (-48.10,32.00) and (-49.00,32.00) .. (-49.00,32.00) .. controls (-49.00,32.00) and (-49.00,5.00) .. (-49.00,5.00) -- cycle;
\path[line width=0.30mm, draw=L, fill=F] (-49.00,33.00) .. controls (-49.00,33.00) and (-49.00,39.50) .. (-49.00,39.50) .. controls (-49.00,39.50) and (-49.00,40.00) .. (-49.00,40.00) .. controls (-48.75,36.25) and (-48.20,33.00) .. (-48.20,33.00) .. controls (-48.20,33.00) and (-49.00,33.00) .. (-49.00,33.00) -- cycle;
\draw(-49.00,45.00) node[anchor=base]{A-A};
\path[line width=0.15mm, draw=L] (-187.00,40.00) -- (-165.00,40.00);
\path[line width=0.15mm, draw=L] (-187.00,2.00) -- (-180.00,2.00);
\path[line width=0.30mm, draw=L] (-91.00,45.00) -- (-98.00,45.00);
\path[line width=0.30mm, draw=L, fill=F] (-91.00,45.00) -- (-93.80,45.70) -- (-93.80,44.30) -- (-91.00,45.00) -- cycle;
\path[line width=0.30mm, draw=L] (-91.00,-3.00) -- (-98.00,-3.00);
\path[line width=0.30mm, draw=L, fill=F] (-91.00,-3.00) -- (-93.80,-2.30) -- (-93.80,-3.70) -- (-91.00,-3.00) -- cycle;
\path[line width=0.30mm, draw=L] (-117.00,-88.00) -- (-117.00,-72.00);
\path[line width=0.30mm, draw=L, fill=F] (-117.00,-72.00) -- (-117.70,-74.80) -- (-116.30,-74.80) -- (-117.00,-72.00) -- cycle;
\draw(-146.00,30.00) node[anchor=base]{\footnotesize upper skin};
\path[line width=0.15mm, draw=L] (-40.00,20.00) -- (-47.00,16.00);
\path[line width=0.15mm, draw=L, fill=F] (-47.00,16.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (-50.00,-50.00) -- (-50.00,-88.00);
\path[line width=0.30mm, draw=L] (-46.00,-50.00) -- (-46.00,-88.00);
\path[line width=0.15mm, draw=L] (-40.00,-58.00) -- (-48.00,-68.00);
\path[line width=0.15mm, draw=L, fill=F] (-48.00,-68.00) circle (0.35mm);
\path[line width=0.15mm, draw=L] (-39.00,42.00) -- (-46.00,40.00);
\path[line width=0.15mm, draw=L, fill=F] (-46.00,40.00) -- (-43.12,40.10) -- (-43.50,41.44) -- (-46.00,40.00) -- cycle;
\path[line width=0.15mm, draw=L] (-41.00,-1.00) -- (-48.00,1.00);
\path[line width=0.15mm, draw=L, fill=F] (-48.00,1.00) -- (-45.50,-0.44) -- (-45.12,0.90) -- (-48.00,1.00) -- cycle;
\draw(-40.00,-2.00) node[anchor=base west]{\footnotesize leading edge};
\draw(-325.00,-33.00) node[anchor=base west]{a) Spoiler of A330/A340 aircraft};
\draw(-325.00,-117.00) node[anchor=base west]{b) Idealized demonstrator};
\path[line width=0.15mm, draw=L] (-290.00,20.00) -- (-279.00,36.00);
\path[line width=0.15mm, draw=L, fill=F] (-290.00,20.00) circle (0.35mm);
\path[line width=0.15mm, draw=L] (-216.00,-7.00) -- (-218.00,-11.00);
\path[line width=0.15mm, draw=L, fill=F] (-216.00,-7.00) -- (-217.88,-9.19) -- (-216.63,-9.82) -- (-216.00,-7.00) -- cycle;
\draw(-225.00,-16.00) node[anchor=base west]{\footnotesize hinge bracket};
\draw(-272.00,-13.00) node[anchor=base east]{\footnotesize hinge lug};
\path[line width=0.15mm, draw=L] (-274.50,3.50) -- (-282.00,-8.00);
\path[line width=0.15mm, draw=L, fill=F] (-274.50,3.50) -- (-276.62,1.54) -- (-275.44,0.77) -- (-274.50,3.50) -- cycle;
\path[line width=0.15mm, draw=L] (-255.00,0.00) -- (-251.00,-8.00);
\path[line width=0.15mm, draw=L, fill=F] (-255.00,0.00) -- (-254.37,-2.82) -- (-253.12,-2.19) -- (-255.00,0.00) -- cycle;
\path[line width=0.15mm, draw=L] (-264.50,-2.50) -- (-268.00,-15.00);
\path[line width=0.15mm, draw=L, fill=F] (-264.50,-2.50) -- (-265.93,-5.01) -- (-264.58,-5.39) -- (-264.50,-2.50) -- cycle;
\draw(-256.00,-13.00) node[anchor=base west]{\footnotesize hinge lug};
\draw(-279.00,37.00) node[anchor=base west]{\footnotesize upper skin};
\draw(-265.00,-104.00) node[anchor=base]{\footnotesize center hinge bracket};
\draw(-224.00,-109.00) node[anchor=base]{\footnotesize hinge bracket};
\path[line width=0.15mm, draw=L] (-271.50,-91.50) -- (-273.00,-99.00);
\path[line width=0.15mm, draw=L, fill=F] (-271.50,-91.50) -- (-272.74,-94.11) -- (-271.36,-94.38) -- (-271.50,-91.50) -- cycle;
\path[line width=0.15mm, draw=L] (-224.00,-96.00) -- (-226.00,-104.00);
\path[line width=0.15mm, draw=L, fill=F] (-224.00,-96.00) -- (-225.36,-98.55) -- (-224.00,-98.89) -- (-224.00,-96.00) -- cycle;
\draw(-324.00,-89.00) node[anchor=base west]{\footnotesize hinge bracket};
\path[line width=0.15mm, draw=L] (-317.00,-78.00) -- (-315.00,-84.00);
\path[line width=0.15mm, draw=L, fill=F] (-317.00,-78.00) -- (-316.78,-80.88) -- (-315.45,-80.43) -- (-317.00,-78.00) -- cycle;
\draw(-268.00,-20.00) node[anchor=base]{\footnotesize actuator lugs};
\draw(-39.00,20.00) node[anchor=base west]{\footnotesize honeycomb};
\draw(-39.00,15.00) node[anchor=base west]{\footnotesize core};
\draw(-39.00,-57.00) node[anchor=base west]{\footnotesize honeycomb};
\draw(-39.00,-62.00) node[anchor=base west]{\footnotesize core};
\path[line width=0.15mm, draw=L, dash pattern=on 2.00mm off 1.00mm] (-322.00,15.00) -- (-205.50,-5.00);
\path[line width=0.30mm, draw=L] (-115.00,2.00) -- (-100.00,2.00);
\path[line width=0.30mm, draw=L, fill=F] (-100.00,2.00) -- (-102.80,2.70) -- (-102.80,1.30) -- (-100.00,2.00) -- cycle;
\draw(-115.00,17.00) node[anchor=base west]{$y$};
\draw(-103.00,4.50) node[anchor=base west]{$x$};
\path[line width=0.30mm, draw=L] (-117.00,2.00) -- (-117.00,18.00);
\path[line width=0.30mm, draw=L, fill=F] (-117.00,18.00) -- (-117.70,15.20) -- (-116.30,15.20) -- (-117.00,18.00) -- cycle;
\draw(-316.00,-3.00) node[anchor=base west]{\footnotesize hinge bracket};
\path[line width=0.15mm, draw=L] (-311.00,9.00) -- (-312.00,2.00);
\path[line width=0.15mm, draw=L, fill=F] (-311.00,9.00) -- (-312.09,6.33) -- (-310.70,6.13) -- (-311.00,9.00) -- cycle;
\path[line width=0.15mm, draw=L] (-318.00,13.00) -- (-321.00,-6.00);
\path[line width=0.15mm, draw=L, fill=F] (-318.00,13.00) -- (-319.13,10.34) -- (-317.75,10.13) -- (-318.00,13.00) -- cycle;
\draw(-323.00,-11.00) node[anchor=base west]{\footnotesize hinge line};
\path[line width=0.30mm, draw=L] (-127.50,2.00) -- (-127.50,-2.00);
\path[line width=0.30mm, draw=L] (-106.50,2.00) -- (-106.50,-2.00);
\path[line width=0.30mm, draw=L] (-169.00,2.00) -- (-169.00,-2.00);
\path[line width=0.30mm, draw=L] (-62.00,2.00) -- (-62.00,-2.00);
\path[line width=0.15mm, draw=L, dash pattern=on 2.00mm off 1.00mm] (-324.30,-67.60) -- (-209.00,-88.00);
\draw(-253.00,-95.00) node[anchor=base west]{\footnotesize hinge line};
\path[line width=0.15mm, draw=L] (-247.50,-82.00) -- (-246.00,-90.00);
\path[line width=0.15mm, draw=L, fill=F] (-247.50,-82.00) -- (-247.67,-84.88) -- (-246.30,-84.62) -- (-247.50,-82.00) -- cycle;
\path[line width=0.15mm, draw=L] (-286.00,-78.00) -- (-290.00,-95.00);
\path[line width=0.15mm, draw=L, fill=F] (-286.00,-78.00) -- (-287.32,-80.57) -- (-285.96,-80.89) -- (-286.00,-78.00) -- cycle;
\draw(-285.00,-99.00) node[anchor=base east]{\footnotesize connector rod};
\draw(-220.00,-58.00) node[anchor=base west]{\footnotesize upper skin};
\path[line width=0.15mm, draw=L] (-228.00,-69.00) -- (-218.00,-59.00);
\path[line width=0.15mm, draw=L, fill=F] (-228.00,-69.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (-119.00,2.00) -- (-119.00,-4.00);
\path[line width=0.30mm, draw=L] (-115.00,2.00) -- (-115.00,-4.00);
\draw(-38.00,42.00) node[anchor=base west]{\footnotesize trailing edge};
\path[line width=0.15mm, draw=L] (-55.00,-96.00) -- (-50.00,-81.00);
\path[line width=0.15mm, draw=L, fill=F] (-50.00,-81.00) circle (0.35mm);
\draw(-56.00,-100.00) node[anchor=base west]{\footnotesize upper skin};
\path[line width=0.15mm, draw=L] (-40.00,30.00) -- (-46.00,26.70);
\path[line width=0.15mm, draw=L, fill=F] (-46.00,26.70) circle (0.35mm);
\draw(-39.00,30.10) node[anchor=base west]{\footnotesize lower skin};
\draw(-56.00,-10.00) node[anchor=base west]{\footnotesize upper skin};
\path[line width=0.15mm, draw=L] (-55.00,-6.00) -- (-50.00,9.00);
\path[line width=0.15mm, draw=L, fill=F] (-50.00,9.00) circle (0.35mm);
\path[line width=0.15mm, draw=L] (-40.00,-72.00) -- (-46.00,-75.30);
\path[line width=0.15mm, draw=L, fill=F] (-46.00,-75.30) circle (0.35mm);
\draw(-39.00,-71.90) node[anchor=base west]{\footnotesize lower skin};
\draw(-210.00,-99.00) node[anchor=base west]{\footnotesize ball bearing};
\path[line width=0.15mm, draw=L] (-220.00,-87.50) -- (-211.00,-97.00);
\path[line width=0.15mm, draw=L, fill=F] (-220.00,-87.50) -- (-218.58,-90.01) -- (-217.57,-89.05) -- (-220.00,-87.50) -- cycle;
\draw(-146.00,-60.00) node[anchor=base]{\footnotesize upper skin};
\draw(-247.00,-48.00) node[anchor=base west]{\footnotesize sandwich plate};
\path[line width=0.15mm, draw=L] (-251.00,-57.00) -- (-242.00,-49.00);
\path[line width=0.15mm, draw=L, fill=F] (-251.00,-57.00) -- (-248.44,-55.66) -- (-249.37,-54.62) -- (-251.00,-57.00) -- cycle;
\end{tikzpicture}%


==> fig/spoiler-no-2_on_wing_deformation_U3_Isometric_new.tikz <==
\begin{tikzpicture}[x=1.00mm, y=1.00mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[line width=0mm] (-1.30,-1.86) rectangle +(160.13,57.36);
\definecolor{F}{rgb}{0.502,0.502,0.502}
\path[fill=F] (46.20,23.70) -- (46.80,22.20) -- (50.80,23.90) -- (50.80,25.60) -- cycle;
\node at (145.00,5.00)[anchor=south west]{\includegraphics[width=4.25mm]{fig/SpoilerA340_Deformation_U3_UpperSkin_noMesh_reversedRainbow_Legend}};
\definecolor{T}{rgb}{0,0,0}
\draw[T] (50.50,31.00) node[anchor=base]{\textcolor[rgb]{0, 0, 0}{spoilers}};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L] (45.50,30.00) -- (47.25,23.20);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L, fill=F] (47.25,23.20) circle (0.35mm);
\draw[T] (40.00,4.00) node[anchor=base west]{\textcolor[rgb]{0, 0, 0}{flaps}};
\path[line width=0.15mm, draw=L] (41.00,8.00) -- (38.00,17.50);
\path[line width=0.15mm, draw=L, fill=F] (38.00,17.50) circle (0.35mm);
\draw[T] (25.00,1.00) node[anchor=base]{\textcolor[rgb]{0, 0, 0}{ailerons}};
\path[line width=0.15mm, draw=L] (25.00,5.00) -- (14.00,7.70);
\path[line width=0.15mm, draw=L, fill=F] (14.00,7.70) circle (0.35mm);
\path[line width=0.15mm, draw=L] (25.00,5.00) -- (23.00,11.80);
\path[line width=0.15mm, draw=L, fill=F] (23.00,11.80) circle (0.35mm);
\path[line width=0.15mm, draw=L] (45.50,30.00) -- (56.80,25.40);
\path[line width=0.15mm, draw=L, fill=F] (56.80,25.40) circle (0.35mm);
\path[line width=0.15mm, draw=L] (45.50,30.00) -- (44.00,21.90);
\path[line width=0.15mm, draw=L, fill=F] (44.00,21.90) circle (0.35mm);
\path[line width=0.15mm, draw=L] (45.50,30.00) -- (39.50,20.00);
\path[line width=0.15mm, draw=L, fill=F] (39.50,20.00) circle (0.35mm);
\path[line width=0.15mm, draw=L] (45.50,30.00) -- (35.00,18.10);
\path[line width=0.15mm, draw=L, fill=F] (35.00,18.10) circle (0.35mm);
\path[line width=0.15mm, draw=L] (45.50,30.00) -- (31.00,16.50);
\path[line width=0.15mm, draw=L, fill=F] (31.00,16.50) circle (0.35mm);
\draw[T] (24.00,43.50) node[anchor=base]{\textcolor[rgb]{0, 0, 0}{slats}};
\path[line width=0.15mm, draw=L] (24.00,43.00) -- (10.00,12.50);
\path[line width=0.15mm, draw=L, fill=F] (10.00,12.50) circle (0.35mm);
\path[line width=0.15mm, draw=L] (24.00,43.00) -- (18.00,17.80);
\path[line width=0.15mm, draw=L, fill=F] (18.00,17.80) circle (0.35mm);
\path[line width=0.15mm, draw=L] (24.00,43.00) -- (23.50,21.50);
\path[line width=0.15mm, draw=L, fill=F] (23.50,21.50) circle (0.35mm);
\path[line width=0.15mm, draw=L] (24.00,43.00) -- (33.00,28.00);
\path[line width=0.15mm, draw=L, fill=F] (33.00,28.00) circle (0.35mm);
\path[line width=0.15mm, draw=L] (24.00,43.00) -- (41.50,33.80);
\path[line width=0.15mm, draw=L, fill=F] (41.50,33.80) circle (0.35mm);
\path[line width=0.15mm, draw=L] (24.00,43.00) -- (47.00,37.50);
\path[line width=0.15mm, draw=L, fill=F] (47.00,37.50) circle (0.35mm);
\path[line width=0.15mm, draw=L] (24.00,43.00) -- (53.50,42.00);
\path[line width=0.15mm, draw=L, fill=F] (53.50,42.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (62.80,49.65) -- (3.80,8.70);
\path[line width=0.15mm, draw=L] (65.00,48.50) -- (3.15,7.10);
\path[line width=0.30mm, draw=L] (3.28,2.04) -- (9.50,4.80);
\path[line width=0.30mm, draw=L] (27.90,12.60) -- (9.50,4.80);
\path[line width=0.30mm, draw=L] (27.90,12.60) -- (47.20,20.10);
\path[line width=0.30mm, draw=L] (52.50,22.00) -- (47.20,20.10);
\path[line width=0.30mm, draw=L] (52.50,22.00) -- (64.90,23.60);
\path[line width=0.30mm, draw=L] (64.90,53.50) -- (64.90,23.45);
\path[line width=0.15mm, draw=L] (50.90,23.90) -- (64.90,25.40);
\path[line width=0.30mm, draw=L] (53.60,24.20) -- (64.41,25.31);
\path[line width=0.30mm, draw=L] (53.60,24.20) -- (53.60,22.10);
\path[line width=0.30mm, draw=L] (64.30,23.50) -- (64.30,25.30);
\path[line width=0.15mm, draw=L] (50.71,25.59) -- (64.90,27.10);
\path[line width=0.30mm, draw=L] (53.46,25.89) -- (59.49,26.51);
\path[line width=0.30mm, draw=L] (59.40,24.80) -- (59.40,26.50);
\path[line width=0.30mm, draw=L] (53.60,24.20) -- (53.60,25.90);
\path[line width=0.30mm, draw=L] (50.89,25.64) -- (28.90,16.40);
\path[line width=0.30mm, draw=L] (50.90,23.90) -- (29.00,14.80);
\path[line width=0.30mm, draw=L] (29.00,16.50) -- (29.00,13.00);
\path[line width=0.30mm, draw=L] (33.00,18.15) -- (33.60,16.70);
\path[line width=0.30mm, draw=L] (37.03,19.80) -- (37.63,18.35);
\path[line width=0.30mm, draw=L] (41.48,21.69) -- (42.08,20.24);
\path[line width=0.30mm, draw=L] (46.21,23.66) -- (46.81,22.21);
\path[line width=0.30mm, draw=L] (50.80,23.90) -- (51.60,21.70);
\path[line width=0.30mm, draw=L] (50.80,23.90) -- (50.80,25.60);
\path[line width=0.30mm, draw=L] (27.32,15.09) -- (27.90,12.57);
\path[line width=0.30mm, draw=L] (27.40,15.25) -- (9.40,6.40);
\path[line width=0.30mm, draw=L] (9.49,4.80) -- (9.49,6.53);
\path[line width=0.30mm, draw=L] (18.80,8.80) -- (18.00,10.60);
\path[line width=0.30mm, draw=L] (15.30,15.25) -- (14.65,16.20);
\path[line width=0.30mm, draw=L] (21.80,19.51) -- (21.05,20.61);
\path[line width=0.30mm, draw=L] (28.00,23.70) -- (27.20,24.88);
\path[line width=0.30mm, draw=L] (30.44,25.37) -- (29.59,26.61);
\path[line width=0.30mm, draw=L] (36.36,29.41) -- (35.51,30.65);
\path[line width=0.30mm, draw=L] (43.40,34.10) -- (42.41,35.55);
\path[line width=0.30mm, draw=L] (50.30,38.55) -- (49.21,40.15);
\path[line width=0.30mm, draw=L] (52.60,40.25) -- (51.51,41.85);
\path[line width=0.30mm, draw=L] (62.80,46.94) -- (62.80,49.60);
\path[line width=0.30mm, draw=L] (62.87,47.06) -- (52.52,40.15);
\path[line width=0.30mm, draw=L] (50.37,38.71) -- (30.34,25.30);
\path[line width=0.30mm, draw=L] (28.10,23.80) -- (4.05,7.70);
\path[line width=0.30mm, draw=L] (3.80,8.70) -- (4.15,7.70);
\path[line width=0.30mm, draw=L] (3.85,8.70) .. controls (3.55,8.50) and (3.20,7.76) .. (3.20,7.15);
\path[line width=0.15mm, draw=L] (27.00,16.80) -- (3.20,3.65);
\path[line width=0.15mm, draw=L] (27.00,16.80) -- (64.90,32.80);
\path[line width=0.30mm, draw=L] (3.20,7.21) .. controls (2.60,6.31) and (0.70,3.11) .. (0.70,2.50) .. controls (0.70,1.80) and (0.70,1.40) .. (0.70,0.40);
\path[line width=0.30mm, draw=L] (0.77,0.53) -- (3.30,2.05);
\path[line width=0.15mm, draw=L] (3.20,7.10) -- (3.20,2.00);
\path[line width=0.30mm, draw=L] (62.77,49.63) .. controls (64.25,50.65) and (64.90,52.20) .. (64.90,53.50);
\path[line width=0.30mm, draw=L] (28.25,33.10) .. controls (28.35,33.10) and (28.70,32.14) .. (28.70,31.60) .. controls (28.70,29.80) and (28.70,28.90) .. (28.70,26.00);
\path[line width=0.30mm, draw=L] (28.25,33.10) .. controls (28.15,33.10) and (27.80,32.14) .. (27.80,31.60) .. controls (27.80,29.80) and (27.80,28.30) .. (27.80,25.40);
\path[line width=0.30mm, draw=L] (28.21,38.10) .. controls (27.21,38.10) and (26.41,38.10) .. (25.61,38.10) .. controls (25.12,38.10) and (24.79,37.20) .. (24.71,36.30) .. controls (24.61,35.20) and (24.58,32.39) .. (24.71,30.10) .. controls (24.75,29.36) and (25.11,28.00) .. (25.31,28.00) .. controls (25.81,28.00) and (26.80,28.00) .. (27.80,28.00);
\path[line width=0.30mm, draw=L] (26.20,28.00) .. controls (26.30,26.90) and (26.50,25.80) .. (26.90,24.80);
\path[line width=0.30mm, draw=L] (30.30,28.00) .. controls (30.20,26.90) and (30.25,27.45) .. (30.20,27.00);
\path[line width=0.30mm, draw=L] (28.21,38.10) .. controls (29.21,38.10) and (30.01,38.10) .. (30.81,38.10) .. controls (31.30,38.10) and (31.63,37.20) .. (31.71,36.30) .. controls (31.81,35.20) and (31.85,32.39) .. (31.71,30.10) .. controls (31.67,29.36) and (31.31,28.00) .. (31.11,28.00) .. controls (30.61,28.00) and (29.75,28.00) .. (28.75,28.00);
\path[line width=0.30mm, draw=L] (50.25,48.35) .. controls (50.35,48.35) and (50.70,47.39) .. (50.70,46.85) .. controls (50.70,45.05) and (50.70,44.15) .. (50.70,41.25);
\path[line width=0.30mm, draw=L] (50.25,48.35) .. controls (50.15,48.35) and (49.80,47.39) .. (49.80,46.85) .. controls (49.80,45.05) and (49.80,43.55) .. (49.80,40.65);
\path[line width=0.30mm, draw=L] (50.21,53.35) .. controls (49.21,53.35) and (48.41,53.35) .. (47.61,53.35) .. controls (47.12,53.35) and (46.79,52.45) .. (46.71,51.55) .. controls (46.61,50.45) and (46.58,47.64) .. (46.71,45.35) .. controls (46.75,44.61) and (47.11,43.25) .. (47.31,43.25) .. controls (47.81,43.25) and (48.80,43.25) .. (49.80,43.25);
\path[line width=0.30mm, draw=L] (48.20,43.25) .. controls (48.30,42.15) and (48.50,41.05) .. (48.90,40.05);
\path[line width=0.30mm, draw=L] (52.30,43.25) .. controls (52.20,42.15) and (52.25,42.70) .. (52.20,42.25);
\path[line width=0.30mm, draw=L] (50.21,53.35) .. controls (51.21,53.35) and (52.01,53.35) .. (52.81,53.35) .. controls (53.30,53.35) and (53.63,52.45) .. (53.71,51.55) .. controls (53.81,50.45) and (53.85,47.64) .. (53.71,45.35) .. controls (53.67,44.61) and (53.31,43.25) .. (53.11,43.25) .. controls (52.61,43.25) and (51.75,43.25) .. (50.75,43.25);
\path[line width=0.30mm, draw=L] (32.70,14.45) .. controls (32.70,11.75) and (32.30,11.10) .. (32.20,11.10);
\path[line width=0.30mm, draw=L] (31.70,14.00) .. controls (31.70,11.70) and (32.10,11.10) .. (32.20,11.10);
\path[line width=0.30mm, draw=L] (40.20,17.45) .. controls (40.20,14.75) and (39.80,14.10) .. (39.70,14.10);
\path[line width=0.30mm, draw=L] (39.20,17.00) .. controls (39.20,14.70) and (39.60,14.10) .. (39.70,14.10);
\path[line width=0.30mm, draw=L] (47.70,20.25) .. controls (47.70,17.55) and (47.30,16.90) .. (47.20,16.90);
\path[line width=0.30mm, draw=L] (46.70,19.80) .. controls (46.70,17.50) and (47.10,16.90) .. (47.20,16.90);
\path[line width=0.30mm, draw=L] (55.40,22.25) .. controls (55.40,19.55) and (55.00,18.90) .. (54.90,18.90);
\path[line width=0.30mm, draw=L] (54.40,22.25) .. controls (54.40,19.55) and (54.80,18.90) .. (54.90,18.90);
\definecolor{L}{rgb}{1,0,0}
\path[line width=0.60mm, draw=L] (49.00,24.00) .. controls (49.23,20.76) and (51.41,17.99) .. (54.50,17.00) .. controls (57.31,16.11) and (60.28,16.86) .. (63.00,18.00) .. controls (64.38,18.57) and (65.71,19.24) .. (67.00,20.00);
\definecolor{F}{rgb}{1,0,0}
\path[line width=0.60mm, draw=L, fill=F] (49.00,24.00) circle (0.18mm);
\path[line width=0.60mm, draw=L, fill=F] (67.00,20.00) -- (66.31,19.80) -- (66.55,19.74) -- (66.48,19.50) -- (67.00,20.00) -- cycle;
\draw(155.00,7.70) node[anchor=base east]{0.9};
\draw(155.00,11.70) node[anchor=base east]{0.8};
\draw(155.00,15.70) node[anchor=base east]{0.7};
\draw(155.00,19.70) node[anchor=base east]{0.6};
\draw(155.00,23.70) node[anchor=base east]{0.5};
\draw(155.00,27.70) node[anchor=base east]{0.4};
\draw(155.00,31.70) node[anchor=base east]{0.3};
\draw(155.00,35.70) node[anchor=base east]{0.2};
\draw(155.00,39.70) node[anchor=base east]{0.1};
\draw(155.00,43.70) node[anchor=base east]{0.0};
\draw(155.00,3.70) node[anchor=base east]{1.0};
\draw(145.00,47.70) node[anchor=base west]{$w/w_{\max}$};
\draw[T] (99.50,7.00) node[anchor=base east]{\textcolor[rgb]{0, 0, 0}{actuator lugs}};
\node at (68.44,18.68)[anchor=south west]{\includegraphics[width=73.58mm]{fig/SpoilerA340_Deformation_U3_Isometric_noMesh_20Isolines_crop_flatHinges}};
\definecolor{L}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L, dash pattern=on 2.00mm off 1.00mm] (68.50,25.50) -- (126.00,21.00);
\path[line width=0.15mm, draw=L] (91.00,10.00) -- (100.00,20.50);
\definecolor{F}{rgb}{0,0,0}
\path[line width=0.15mm, draw=L, fill=F] (100.00,20.50) -- (98.82,19.66) -- (99.35,19.21) -- (100.00,20.50) -- cycle;
\path[line width=0.15mm, draw=L] (84.50,20.00) -- (88.00,23.50);
\path[line width=0.15mm, draw=L, fill=F] (88.00,23.50) -- (86.76,22.76) -- (87.26,22.26) -- (88.00,23.50) -- cycle;
\draw[T] (121.00,49.50) node[anchor=base east]{\textcolor[rgb]{0, 0, 0}{trailing edge of spoiler}};
\path[line width=0.15mm, draw=L] (117.00,48.00) -- (122.00,41.50);
\path[line width=0.15mm, draw=L, fill=F] (122.00,41.50) -- (121.42,42.82) -- (120.87,42.40) -- (122.00,41.50) -- cycle;
\draw[T] (87.00,44.50) node[anchor=base east]{\textcolor[rgb]{0, 0, 0}{upper skin}};
\path[line width=0.15mm, draw=L] (85.00,43.50) -- (90.50,37.00);
\path[line width=0.15mm, draw=L, fill=F] (90.50,37.00) circle (0.35mm);
\path[line width=0.30mm, draw=L] (98.00,25.00) -- (105.00,34.50);
\path[line width=0.30mm, draw=L, fill=F] (105.00,34.50) -- (102.78,32.66) -- (103.90,31.83) -- (105.00,34.50) -- cycle;
\path[line width=0.30mm, draw=L] (98.00,25.00) -- (109.50,24.00);
\path[line width=0.30mm, draw=L, fill=F] (109.50,24.00) -- (106.77,24.94) -- (106.65,23.55) -- (109.50,24.00) -- cycle;
\path[line width=0.30mm, draw=L] (98.00,25.00) -- (96.50,31.00);
\path[line width=0.30mm, draw=L, fill=F] (96.50,31.00) -- (96.50,28.11) -- (97.86,28.45) -- (96.50,31.00) -- cycle;
\draw[T] (110.00,25.00) node[anchor=base west]{\textcolor[rgb]{0, 0, 0}{$x$}};
\draw[T] (106.00,34.00) node[anchor=base west]{\textcolor[rgb]{0, 0, 0}{$y$}};
\draw[T] (96.00,31.00) node[anchor=base east]{\textcolor[rgb]{0, 0, 0}{$z$}};
\draw[T] (67.00,12.00) node[anchor=base]{\textcolor[rgb]{0, 0, 0}{inboard hinge bracket}};
\path[line width=0.15mm, draw=L] (67.00,15.00) -- (74.00,23.00);
\path[line width=0.15mm, draw=L, fill=F] (74.00,23.00) -- (72.81,22.18) -- (73.34,21.72) -- (74.00,23.00) -- cycle;
\draw[T] (122.00,9.00) node[anchor=base]{\textcolor[rgb]{0, 0, 0}{outboard hinge bracket}};
\path[line width=0.15mm, draw=L] (117.00,12.00) -- (123.00,19.00);
\path[line width=0.15mm, draw=L, fill=F] (123.00,19.00) -- (121.82,18.16) -- (122.35,17.71) -- (123.00,19.00) -- cycle;
\draw[T] (99.00,14.00) node[anchor=base west]{\textcolor[rgb]{0, 0, 0}{hinge lugs}};
\path[line width=0.15mm, draw=L] (101.00,17.00) -- (93.50,22.00);
\path[line width=0.15mm, draw=L, fill=F] (93.50,22.00) -- (94.47,20.93) -- (94.86,21.51) -- (93.50,22.00) -- cycle;
\path[line width=0.15mm, draw=L] (101.00,17.00) -- (103.00,21.50);
\path[line width=0.15mm, draw=L, fill=F] (103.00,21.50) -- (102.11,20.36) -- (102.75,20.08) -- (103.00,21.50) -- cycle;
\draw[T] (90.00,17.00) node[anchor=base east]{\textcolor[rgb]{0, 0, 0}{hinge line}};
\path[line width=0.15mm, draw=L] (41.00,8.00) -- (55.10,23.40);
\path[line width=0.15mm, draw=L, fill=F] (55.10,23.40) circle (0.35mm);
\end{tikzpicture}%

